RSSI-Based Machine Learning with Pre- and Post-Processing for Cell-Localization in IWSNs

Industrial wireless sensor networks are becoming crucial for modern manufacturing. If the sensors in those networks are mobile, the position information, besides the sensor data itself, can be of high relevance. E.g. this position information can increase the trustability of a wireless sensor measurement by assuring that the sensor is not physically removed, off track, or otherwise compromised. In certain applications, localization information at cell-level, whether the sensor is inside or outside a room or cell, is sufficient. For this, localization using Received Signal Strength Indicator (RSSI) measurements is very popular since RSSI values are available in almost all existing technologies and no direct interaction with the mobile sensor node and its communication in the network is needed. For this scenario, we propose methods to improve the robustness and accuracy of common machine learning classifiers, by using features based on short-term moments and a second classification stage using Hidden Markov Models. With the data from an extensive measurement campaign, we show the applicability of our method and achieve a cell-level localization accuracy of 93.5\%.

==> pic/tikz/y_pred.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
height=\figH,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-145.1, xmax=3047.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={labels},
ymajorgrids,
ymin=-0.1, ymax=2.1,
ytick style={color=black}
]
\addplot [thick, color0, const plot mark right]
table {%
0 1
1 2
2 2
3 1
4 1
5 2
6 2
7 1
8 2
9 2
10 2
11 1
12 2
13 2
14 2
15 1
16 2
17 2
18 2
19 1
20 2
21 1
22 2
23 2
24 2
25 2
26 1
27 2
28 1
29 2
30 2
31 2
32 2
33 2
34 2
35 2
36 2
37 2
38 2
39 2
40 2
41 2
42 2
43 2
44 2
45 2
46 2
47 2
48 2
49 2
50 2
51 2
52 2
53 1
54 1
55 2
56 2
57 1
58 2
59 1
60 1
61 1
62 1
63 1
64 1
65 1
66 1
67 1
68 1
69 2
70 1
71 2
72 2
73 1
74 1
75 2
76 2
77 1
78 1
79 1
80 1
81 1
82 2
83 1
84 2
85 1
86 2
87 2
88 2
89 1
90 1
91 1
92 1
93 1
94 1
95 1
96 1
97 1
98 2
99 2
100 2
101 2
102 2
103 2
104 2
105 2
106 2
107 1
108 2
109 2
110 2
111 2
112 2
113 2
114 2
115 2
116 2
117 2
118 2
119 2
120 2
121 2
122 2
123 2
124 1
125 2
126 2
127 2
128 2
129 1
130 2
131 2
132 2
133 2
134 2
135 2
136 2
137 2
138 1
139 2
140 2
141 1
142 2
143 1
144 1
145 1
146 1
147 1
148 1
149 1
150 1
151 1
152 1
153 0
154 1
155 1
156 1
157 1
158 1
159 1
160 1
161 1
162 1
163 1
164 1
165 1
166 0
167 0
168 1
169 1
170 0
171 1
172 1
173 1
174 0
175 0
176 0
177 2
178 1
179 1
180 1
181 0
182 1
183 1
184 1
185 2
186 0
187 0
188 0
189 0
190 1
191 1
192 1
193 1
194 1
195 0
196 0
197 2
198 0
199 0
200 0
201 0
202 0
203 0
204 1
205 0
206 2
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 1
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
500 0
501 0
502 0
503 0
504 0
505 0
506 0
507 0
508 0
509 0
510 0
511 0
512 0
513 0
514 0
515 0
516 0
517 0
518 0
519 0
520 0
521 0
522 0
523 0
524 0
525 0
526 0
527 0
528 0
529 0
530 0
531 0
532 0
533 1
534 0
535 0
536 0
537 0
538 0
539 0
540 0
541 0
542 0
543 0
544 0
545 0
546 0
547 0
548 0
549 0
550 0
551 0
552 0
553 0
554 0
555 0
556 1
557 0
558 0
559 0
560 0
561 1
562 0
563 2
564 0
565 1
566 0
567 0
568 1
569 0
570 0
571 1
572 1
573 1
574 1
575 1
576 1
577 0
578 0
579 0
580 1
581 1
582 1
583 1
584 1
585 1
586 1
587 0
588 1
589 1
590 1
591 1
592 1
593 1
594 1
595 1
596 2
597 1
598 1
599 1
600 1
601 2
602 2
603 2
604 2
605 2
606 0
607 2
608 2
609 2
610 1
611 1
612 1
613 1
614 2
615 2
616 2
617 2
618 2
619 2
620 2
621 2
622 2
623 2
624 2
625 2
626 2
627 2
628 2
629 2
630 2
631 2
632 2
633 2
634 2
635 2
636 2
637 2
638 2
639 2
640 2
641 2
642 2
643 2
644 2
645 2
646 2
647 2
648 2
649 2
650 2
651 2
652 2
653 2
654 2
655 2
656 2
657 2
658 2
659 2
660 2
661 2
662 2
663 2
664 2
665 2
666 2
667 2
668 2
669 2
670 2
671 2
672 2
673 2
674 2
675 2
676 2
677 2
678 2
679 2
680 2
681 2
682 2
683 2
684 2
685 2
686 2
687 2
688 2
689 2
690 2
691 2
692 2
693 2
694 2
695 2
696 2
697 2
698 2
699 2
700 2
701 2
702 1
703 2
704 2
705 2
706 1
707 2
708 2
709 1
710 2
711 2
712 2
713 2
714 0
715 1
716 0
717 1
718 1
719 1
720 1
721 1
722 1
723 2
724 2
725 2
726 1
727 1
728 2
729 1
730 2
731 2
732 2
733 2
734 1
735 1
736 1
737 2
738 1
739 1
740 1
741 2
742 1
743 1
744 0
745 1
746 1
747 1
748 1
749 2
750 1
751 2
752 1
753 1
754 1
755 0
756 0
757 0
758 0
759 1
760 1
761 1
762 1
763 1
764 1
765 1
766 1
767 0
768 1
769 0
770 0
771 1
772 0
773 0
774 1
775 1
776 1
777 0
778 0
779 0
780 0
781 0
782 1
783 0
784 0
785 1
786 2
787 0
788 1
789 1
790 0
791 0
792 1
793 0
794 1
795 0
796 0
797 0
798 1
799 0
800 0
801 0
802 0
803 0
804 0
805 0
806 0
807 0
808 0
809 0
810 0
811 0
812 0
813 0
814 0
815 0
816 0
817 0
818 0
819 0
820 0
821 0
822 0
823 0
824 0
825 0
826 0
827 0
828 0
829 0
830 0
831 0
832 0
833 0
834 0
835 0
836 0
837 0
838 0
839 0
840 0
841 0
842 0
843 0
844 0
845 0
846 0
847 0
848 1
849 0
850 0
851 0
852 0
853 0
854 0
855 0
856 0
857 0
858 0
859 0
860 0
861 0
862 0
863 0
864 0
865 0
866 0
867 0
868 0
869 0
870 0
871 0
872 0
873 0
874 0
875 0
876 0
877 0
878 0
879 0
880 0
881 0
882 0
883 0
884 0
885 0
886 0
887 0
888 0
889 0
890 0
891 0
892 0
893 0
894 0
895 0
896 0
897 0
898 0
899 0
900 0
901 0
902 0
903 0
904 0
905 0
906 0
907 0
908 0
909 0
910 0
911 0
912 0
913 0
914 0
915 0
916 0
917 0
918 0
919 0
920 0
921 0
922 0
923 0
924 0
925 0
926 0
927 0
928 0
929 0
930 0
931 0
932 0
933 0
934 0
935 0
936 0
937 0
938 0
939 0
940 0
941 0
942 0
943 0
944 0
945 0
946 0
947 0
948 0
949 0
950 0
951 0
952 0
953 0
954 0
955 0
956 0
957 0
958 0
959 0
960 0
961 0
962 0
963 0
964 0
965 0
966 0
967 0
968 0
969 0
970 0
971 0
972 0
973 0
974 0
975 0
976 0
977 0
978 0
979 0
980 0
981 0
982 0
983 0
984 0
985 0
986 0
987 1
988 0
989 0
990 0
991 0
992 0
993 0
994 0
995 0
996 0
997 0
998 0
999 0
1000 0
1001 0
1002 0
1003 0
1004 0
1005 0
1006 0
1007 0
1008 0
1009 0
1010 0
1011 0
1012 0
1013 0
1014 0
1015 0
1016 0
1017 0
1018 0
1019 0
1020 0
1021 0
1022 0
1023 0
1024 0
1025 0
1026 0
1027 0
1028 0
1029 0
1030 0
1031 0
1032 0
1033 0
1034 0
1035 0
1036 0
1037 0
1038 0
1039 0
1040 0
1041 0
1042 0
1043 0
1044 0
1045 0
1046 0
1047 0
1048 0
1049 0
1050 0
1051 0
1052 0
1053 0
1054 0
1055 0
1056 0
1057 0
1058 0
1059 0
1060 0
1061 0
1062 0
1063 0
1064 0
1065 0
1066 0
1067 0
1068 0
1069 0
1070 0
1071 0
1072 0
1073 0
1074 1
1075 0
1076 0
1077 0
1078 0
1079 0
1080 0
1081 0
1082 0
1083 0
1084 0
1085 0
1086 0
1087 0
1088 0
1089 0
1090 0
1091 0
1092 0
1093 0
1094 0
1095 0
1096 0
1097 0
1098 0
1099 0
1100 0
1101 0
1102 0
1103 0
1104 0
1105 0
1106 0
1107 0
1108 0
1109 0
1110 0
1111 0
1112 0
1113 0
1114 0
1115 0
1116 0
1117 0
1118 0
1119 0
1120 0
1121 0
1122 0
1123 0
1124 0
1125 0
1126 0
1127 0
1128 0
1129 0
1130 0
1131 0
1132 0
1133 0
1134 0
1135 0
1136 0
1137 0
1138 0
1139 0
1140 0
1141 0
1142 0
1143 0
1144 0
1145 0
1146 0
1147 0
1148 0
1149 0
1150 0
1151 0
1152 0
1153 0
1154 0
1155 0
1156 0
1157 0
1158 0
1159 0
1160 0
1161 0
1162 0
1163 0
1164 0
1165 0
1166 0
1167 0
1168 0
1169 0
1170 0
1171 0
1172 0
1173 0
1174 0
1175 0
1176 0
1177 0
1178 0
1179 0
1180 0
1181 0
1182 0
1183 0
1184 0
1185 0
1186 0
1187 0
1188 0
1189 0
1190 0
1191 0
1192 0
1193 0
1194 0
1195 0
1196 0
1197 0
1198 0
1199 0
1200 0
1201 0
1202 2
1203 0
1204 1
1205 1
1206 1
1207 0
1208 1
1209 1
1210 0
1211 1
1212 0
1213 1
1214 1
1215 0
1216 1
1217 1
1218 1
1219 1
1220 1
1221 1
1222 1
1223 1
1224 1
1225 1
1226 0
1227 2
1228 1
1229 1
1230 2
1231 2
1232 2
1233 2
1234 1
1235 2
1236 2
1237 2
1238 2
1239 2
1240 2
1241 2
1242 2
1243 2
1244 1
1245 1
1246 2
1247 2
1248 2
1249 2
1250 1
1251 2
1252 2
1253 2
1254 2
1255 2
1256 2
1257 2
1258 2
1259 2
1260 2
1261 2
1262 2
1263 2
1264 2
1265 2
1266 2
1267 2
1268 2
1269 2
1270 2
1271 2
1272 2
1273 2
1274 2
1275 2
1276 2
1277 2
1278 2
1279 2
1280 2
1281 2
1282 2
1283 2
1284 2
1285 2
1286 2
1287 2
1288 2
1289 2
1290 2
1291 2
1292 2
1293 2
1294 2
1295 2
1296 2
1297 2
1298 2
1299 2
1300 2
1301 2
1302 2
1303 2
1304 2
1305 2
1306 2
1307 2
1308 2
1309 2
1310 2
1311 2
1312 2
1313 2
1314 2
1315 2
1316 2
1317 2
1318 2
1319 2
1320 2
1321 2
1322 2
1323 2
1324 2
1325 2
1326 2
1327 2
1328 2
1329 2
1330 2
1331 2
1332 2
1333 2
1334 2
1335 2
1336 2
1337 2
1338 2
1339 2
1340 2
1341 2
1342 2
1343 2
1344 2
1345 2
1346 2
1347 2
1348 2
1349 2
1350 2
1351 2
1352 2
1353 2
1354 2
1355 2
1356 2
1357 2
1358 2
1359 2
1360 2
1361 2
1362 2
1363 2
1364 2
1365 2
1366 2
1367 2
1368 2
1369 2
1370 2
1371 2
1372 2
1373 2
1374 2
1375 2
1376 2
1377 2
1378 2
1379 2
1380 2
1381 2
1382 2
1383 2
1384 2
1385 2
1386 2
1387 2
1388 2
1389 2
1390 2
1391 2
1392 1
1393 1
1394 1
1395 1
1396 2
1397 2
1398 1
1399 2
1400 2
1401 2
1402 2
1403 2
1404 2
1405 2
1406 2
1407 2
1408 2
1409 1
1410 2
1411 1
1412 2
1413 2
1414 1
1415 2
1416 1
1417 1
1418 1
1419 1
1420 1
1421 1
1422 1
1423 1
1424 1
1425 1
1426 1
1427 1
1428 1
1429 1
1430 1
1431 1
1432 1
1433 1
1434 1
1435 1
1436 1
1437 1
1438 1
1439 1
1440 1
1441 1
1442 0
1443 1
1444 1
1445 1
1446 1
1447 1
1448 0
1449 1
1450 1
1451 1
1452 0
1453 1
1454 1
1455 1
1456 0
1457 0
1458 1
1459 0
1460 1
1461 1
1462 0
1463 0
1464 0
1465 1
1466 1
1467 0
1468 1
1469 0
1470 1
1471 1
1472 0
1473 0
1474 1
1475 0
1476 0
1477 0
1478 1
1479 1
1480 0
1481 0
1482 1
1483 0
1484 1
1485 0
1486 0
1487 1
1488 0
1489 2
1490 0
1491 0
1492 0
1493 0
1494 0
1495 0
1496 0
1497 0
1498 0
1499 0
1500 0
1501 0
1502 0
1503 0
1504 0
1505 1
1506 0
1507 0
1508 0
1509 0
1510 0
1511 0
1512 0
1513 0
1514 0
1515 0
1516 0
1517 0
1518 0
1519 0
1520 0
1521 0
1522 0
1523 0
1524 0
1525 0
1526 0
1527 0
1528 0
1529 0
1530 0
1531 0
1532 0
1533 0
1534 0
1535 0
1536 0
1537 0
1538 0
1539 0
1540 0
1541 0
1542 0
1543 0
1544 0
1545 0
1546 0
1547 0
1548 0
1549 0
1550 0
1551 0
1552 0
1553 0
1554 0
1555 0
1556 0
1557 0
1558 0
1559 0
1560 0
1561 0
1562 0
1563 0
1564 0
1565 0
1566 0
1567 0
1568 0
1569 0
1570 0
1571 0
1572 0
1573 0
1574 0
1575 0
1576 0
1577 0
1578 0
1579 0
1580 0
1581 0
1582 0
1583 0
1584 0
1585 0
1586 0
1587 0
1588 0
1589 0
1590 0
1591 0
1592 0
1593 0
1594 0
1595 0
1596 0
1597 0
1598 0
1599 0
1600 0
1601 0
1602 0
1603 0
1604 0
1605 0
1606 0
1607 0
1608 0
1609 0
1610 0
1611 0
1612 0
1613 0
1614 0
1615 0
1616 0
1617 0
1618 0
1619 0
1620 0
1621 0
1622 0
1623 0
1624 0
1625 0
1626 0
1627 0
1628 0
1629 0
1630 0
1631 0
1632 0
1633 0
1634 0
1635 0
1636 0
1637 0
1638 0
1639 0
1640 0
1641 0
1642 0
1643 0
1644 0
1645 0
1646 0
1647 0
1648 0
1649 0
1650 0
1651 0
1652 0
1653 0
1654 0
1655 0
1656 0
1657 0
1658 0
1659 0
1660 0
1661 0
1662 0
1663 0
1664 0
1665 0
1666 0
1667 0
1668 0
1669 0
1670 0
1671 0
1672 0
1673 0
1674 0
1675 0
1676 0
1677 0
1678 0
1679 0
1680 0
1681 0
1682 0
1683 0
1684 0
1685 0
1686 0
1687 0
1688 0
1689 0
1690 0
1691 0
1692 0
1693 0
1694 0
1695 0
1696 0
1697 0
1698 0
1699 0
1700 0
1701 0
1702 0
1703 0
1704 0
1705 0
1706 0
1707 0
1708 0
1709 0
1710 0
1711 0
1712 0
1713 0
1714 0
1715 0
1716 0
1717 0
1718 0
1719 0
1720 0
1721 0
1722 0
1723 0
1724 0
1725 0
1726 0
1727 0
1728 0
1729 0
1730 0
1731 0
1732 0
1733 0
1734 0
1735 0
1736 0
1737 0
1738 0
1739 0
1740 0
1741 0
1742 0
1743 0
1744 0
1745 0
1746 0
1747 0
1748 0
1749 0
1750 0
1751 0
1752 0
1753 0
1754 0
1755 0
1756 0
1757 0
1758 0
1759 0
1760 0
1761 0
1762 0
1763 0
1764 0
1765 0
1766 0
1767 0
1768 0
1769 0
1770 0
1771 0
1772 0
1773 0
1774 0
1775 0
1776 0
1777 0
1778 0
1779 0
1780 2
1781 0
1782 1
1783 1
1784 0
1785 1
1786 1
1787 0
1788 1
1789 1
1790 0
1791 1
1792 0
1793 1
1794 1
1795 1
1796 1
1797 1
1798 1
1799 1
1800 1
1801 1
1802 1
1803 2
1804 2
1805 1
1806 2
1807 1
1808 2
1809 2
1810 2
1811 1
1812 2
1813 1
1814 2
1815 2
1816 2
1817 2
1818 2
1819 2
1820 2
1821 2
1822 2
1823 2
1824 2
1825 2
1826 2
1827 2
1828 2
1829 1
1830 2
1831 2
1832 2
1833 1
1834 2
1835 2
1836 2
1837 2
1838 2
1839 2
1840 2
1841 2
1842 2
1843 2
1844 2
1845 2
1846 2
1847 2
1848 2
1849 2
1850 2
1851 2
1852 2
1853 2
1854 2
1855 2
1856 2
1857 2
1858 2
1859 2
1860 2
1861 2
1862 2
1863 2
1864 2
1865 2
1866 2
1867 2
1868 2
1869 2
1870 2
1871 2
1872 2
1873 2
1874 2
1875 2
1876 2
1877 2
1878 2
1879 2
1880 2
1881 2
1882 2
1883 2
1884 2
1885 1
1886 1
1887 2
1888 2
1889 2
1890 2
1891 2
1892 2
1893 2
1894 2
1895 2
1896 2
1897 2
1898 2
1899 2
1900 2
1901 2
1902 2
1903 2
1904 2
1905 2
1906 2
1907 2
1908 2
1909 2
1910 2
1911 2
1912 2
1913 2
1914 2
1915 2
1916 1
1917 1
1918 1
1919 2
1920 1
1921 1
1922 0
1923 2
1924 1
1925 1
1926 1
1927 1
1928 1
1929 1
1930 1
1931 1
1932 1
1933 0
1934 1
1935 2
1936 1
1937 1
1938 1
1939 1
1940 1
1941 1
1942 1
1943 1
1944 1
1945 1
1946 1
1947 1
1948 1
1949 0
1950 1
1951 1
1952 0
1953 1
1954 1
1955 0
1956 0
1957 1
1958 1
1959 1
1960 1
1961 1
1962 1
1963 1
1964 0
1965 1
1966 0
1967 1
1968 0
1969 0
1970 1
1971 1
1972 0
1973 1
1974 1
1975 0
1976 1
1977 0
1978 0
1979 0
1980 1
1981 1
1982 0
1983 0
1984 0
1985 0
1986 0
1987 0
1988 0
1989 0
1990 0
1991 0
1992 0
1993 0
1994 0
1995 0
1996 0
1997 0
1998 0
1999 0
2000 0
2001 0
2002 0
2003 0
2004 0
2005 0
2006 0
2007 0
2008 0
2009 0
2010 0
2011 0
2012 0
2013 0
2014 0
2015 0
2016 0
2017 0
2018 0
2019 0
2020 0
2021 0
2022 0
2023 0
2024 0
2025 0
2026 0
2027 0
2028 0
2029 0
2030 0
2031 0
2032 0
2033 0
2034 0
2035 0
2036 0
2037 0
2038 0
2039 0
2040 0
2041 0
2042 0
2043 0
2044 0
2045 0
2046 0
2047 0
2048 0
2049 0
2050 0
2051 0
2052 0
2053 0
2054 0
2055 0
2056 0
2057 0
2058 0
2059 0
2060 0
2061 0
2062 0
2063 0
2064 0
2065 0
2066 0
2067 0
2068 0
2069 0
2070 0
2071 0
2072 0
2073 0
2074 0
2075 0
2076 0
2077 0
2078 0
2079 0
2080 0
2081 0
2082 0
2083 0
2084 0
2085 0
2086 0
2087 0
2088 0
2089 0
2090 0
2091 0
2092 0
2093 0
2094 0
2095 0
2096 0
2097 0
2098 0
2099 0
2100 0
2101 0
2102 0
2103 0
2104 0
2105 0
2106 0
2107 0
2108 0
2109 0
2110 0
2111 0
2112 0
2113 0
2114 0
2115 0
2116 0
2117 0
2118 0
2119 0
2120 0
2121 0
2122 0
2123 0
2124 0
2125 0
2126 0
2127 0
2128 0
2129 0
2130 0
2131 0
2132 0
2133 0
2134 0
2135 0
2136 0
2137 0
2138 0
2139 0
2140 0
2141 0
2142 0
2143 0
2144 0
2145 0
2146 0
2147 0
2148 0
2149 0
2150 0
2151 0
2152 0
2153 0
2154 0
2155 0
2156 0
2157 0
2158 0
2159 0
2160 0
2161 0
2162 0
2163 0
2164 0
2165 0
2166 0
2167 0
2168 0
2169 0
2170 0
2171 0
2172 0
2173 0
2174 0
2175 0
2176 0
2177 0
2178 0
2179 0
2180 0
2181 0
2182 0
2183 0
2184 0
2185 0
2186 0
2187 0
2188 0
2189 0
2190 0
2191 0
2192 0
2193 0
2194 0
2195 0
2196 0
2197 0
2198 0
2199 0
2200 0
2201 0
2202 0
2203 0
2204 0
2205 0
2206 0
2207 0
2208 0
2209 0
2210 0
2211 0
2212 0
2213 0
2214 0
2215 0
2216 0
2217 0
2218 0
2219 0
2220 0
2221 0
2222 0
2223 0
2224 0
2225 0
2226 0
2227 0
2228 0
2229 0
2230 0
2231 0
2232 0
2233 0
2234 0
2235 0
2236 0
2237 0
2238 0
2239 0
2240 0
2241 0
2242 0
2243 0
2244 0
2245 0
2246 0
2247 0
2248 0
2249 0
2250 0
2251 0
2252 0
2253 0
2254 0
2255 0
2256 0
2257 0
2258 0
2259 0
2260 0
2261 0
2262 0
2263 0
2264 0
2265 0
2266 0
2267 1
2268 0
2269 0
2270 2
2271 0
2272 0
2273 2
2274 0
2275 1
2276 1
2277 2
2278 1
2279 1
2280 1
2281 1
2282 0
2283 1
2284 1
2285 1
2286 1
2287 1
2288 1
2289 1
2290 1
2291 1
2292 1
2293 1
2294 1
2295 2
2296 2
2297 2
2298 1
2299 2
2300 2
2301 2
2302 2
2303 1
2304 2
2305 1
2306 2
2307 2
2308 1
2309 2
2310 1
2311 1
2312 2
2313 2
2314 2
2315 2
2316 2
2317 2
2318 2
2319 2
2320 2
2321 2
2322 2
2323 2
2324 2
2325 1
2326 2
2327 2
2328 2
2329 2
2330 2
2331 2
2332 2
2333 2
2334 2
2335 2
2336 2
2337 2
2338 2
2339 2
2340 2
2341 2
2342 2
2343 2
2344 2
2345 2
2346 2
2347 2
2348 2
2349 2
2350 2
2351 2
2352 2
2353 2
2354 2
2355 2
2356 2
2357 2
2358 2
2359 2
2360 2
2361 2
2362 2
2363 2
2364 2
2365 2
2366 2
2367 2
2368 2
2369 2
2370 2
2371 2
2372 2
2373 2
2374 2
2375 2
2376 2
2377 2
2378 2
2379 2
2380 2
2381 2
2382 2
2383 2
2384 1
2385 1
2386 1
2387 2
2388 2
2389 2
2390 2
2391 2
2392 2
2393 2
2394 2
2395 2
2396 2
2397 2
2398 2
2399 2
2400 2
2401 2
2402 2
2403 2
2404 2
2405 2
2406 2
2407 1
2408 2
2409 2
2410 2
2411 0
2412 2
2413 2
2414 2
2415 2
2416 2
2417 2
2418 2
2419 2
2420 2
2421 2
2422 2
2423 2
2424 2
2425 2
2426 1
2427 2
2428 2
2429 2
2430 2
2431 2
2432 2
2433 2
2434 1
2435 2
2436 2
2437 1
2438 2
2439 1
2440 2
2441 2
2442 1
2443 1
2444 2
2445 1
2446 2
2447 1
2448 1
2449 0
2450 1
2451 1
2452 0
2453 1
2454 1
2455 1
2456 1
2457 1
2458 1
2459 1
2460 1
2461 1
2462 0
2463 1
2464 0
2465 0
2466 0
2467 1
2468 1
2469 1
2470 1
2471 1
2472 0
2473 1
2474 1
2475 1
2476 1
2477 0
2478 1
2479 1
2480 1
2481 1
2482 1
2483 1
2484 0
2485 2
2486 0
2487 0
2488 0
2489 0
2490 1
2491 0
2492 0
2493 0
2494 0
2495 0
2496 0
2497 0
2498 0
2499 1
2500 0
2501 1
2502 0
2503 1
2504 0
2505 0
2506 0
2507 0
2508 0
2509 0
2510 0
2511 0
2512 0
2513 0
2514 0
2515 0
2516 0
2517 0
2518 0
2519 0
2520 0
2521 0
2522 0
2523 0
2524 0
2525 0
2526 0
2527 0
2528 0
2529 0
2530 0
2531 0
2532 1
2533 0
2534 0
2535 0
2536 0
2537 0
2538 0
2539 0
2540 0
2541 0
2542 0
2543 0
2544 0
2545 0
2546 0
2547 0
2548 0
2549 0
2550 0
2551 0
2552 0
2553 0
2554 0
2555 0
2556 0
2557 0
2558 0
2559 0
2560 0
2561 0
2562 0
2563 0
2564 0
2565 0
2566 0
2567 0
2568 0
2569 0
2570 0
2571 0
2572 0
2573 0
2574 0
2575 0
2576 0
2577 0
2578 0
2579 0
2580 0
2581 0
2582 0
2583 1
2584 0
2585 0
2586 0
2587 0
2588 0
2589 0
2590 0
2591 0
2592 0
2593 0
2594 0
2595 0
2596 0
2597 0
2598 0
2599 0
2600 0
2601 0
2602 0
2603 0
2604 0
2605 0
2606 0
2607 0
2608 0
2609 0
2610 0
2611 0
2612 0
2613 0
2614 0
2615 0
2616 0
2617 0
2618 0
2619 0
2620 0
2621 0
2622 0
2623 0
2624 0
2625 0
2626 0
2627 0
2628 0
2629 0
2630 0
2631 0
2632 0
2633 0
2634 0
2635 0
2636 0
2637 0
2638 0
2639 0
2640 0
2641 0
2642 0
2643 0
2644 0
2645 0
2646 0
2647 0
2648 0
2649 0
2650 0
2651 0
2652 0
2653 0
2654 0
2655 0
2656 0
2657 0
2658 0
2659 0
2660 0
2661 0
2662 0
2663 0
2664 0
2665 0
2666 0
2667 0
2668 0
2669 0
2670 0
2671 0
2672 0
2673 0
2674 0
2675 0
2676 0
2677 0
2678 0
2679 0
2680 0
2681 0
2682 0
2683 0
2684 0
2685 0
2686 0
2687 0
2688 0
2689 0
2690 0
2691 0
2692 0
2693 0
2694 0
2695 0
2696 0
2697 0
2698 0
2699 0
2700 0
2701 0
2702 0
2703 0
2704 0
2705 0
2706 0
2707 0
2708 0
2709 0
2710 0
2711 0
2712 0
2713 0
2714 0
2715 0
2716 0
2717 0
2718 0
2719 0
2720 0
2721 0
2722 0
2723 0
2724 0
2725 0
2726 0
2727 0
2728 0
2729 0
2730 0
2731 0
2732 0
2733 0
2734 0
2735 0
2736 0
2737 0
2738 0
2739 0
2740 0
2741 0
2742 0
2743 0
2744 0
2745 2
2746 0
2747 0
2748 0
2749 0
2750 0
2751 0
2752 0
2753 0
2754 0
2755 0
2756 0
2757 0
2758 0
2759 0
2760 0
2761 0
2762 0
2763 0
2764 0
2765 0
2766 0
2767 0
2768 0
2769 0
2770 0
2771 0
2772 0
2773 0
2774 0
2775 0
2776 0
2777 0
2778 0
2779 0
2780 0
2781 1
2782 0
2783 1
2784 2
2785 1
2786 1
2787 1
2788 0
2789 1
2790 1
2791 1
2792 0
2793 0
2794 1
2795 1
2796 0
2797 1
2798 1
2799 1
2800 1
2801 1
2802 1
2803 1
2804 2
2805 1
2806 2
2807 2
2808 1
2809 2
2810 1
2811 2
2812 2
2813 2
2814 2
2815 2
2816 1
2817 2
2818 1
2819 1
2820 2
2821 2
2822 2
2823 1
2824 2
2825 2
2826 1
2827 2
2828 2
2829 1
2830 2
2831 2
2832 2
2833 2
2834 2
2835 2
2836 2
2837 1
2838 0
2839 2
2840 1
2841 2
2842 2
2843 2
2844 2
2845 2
2846 2
2847 2
2848 2
2849 2
2850 2
2851 2
2852 2
2853 2
2854 2
2855 2
2856 2
2857 2
2858 2
2859 2
2860 2
2861 2
2862 2
2863 2
2864 2
2865 2
2866 2
2867 2
2868 2
2869 2
2870 2
2871 2
2872 2
2873 2
2874 2
2875 2
2876 2
2877 2
2878 2
2879 2
2880 2
2881 2
2882 2
2883 2
2884 2
2885 2
2886 2
2887 2
2888 2
2889 2
2890 2
2891 2
2892 2
2893 2
2894 2
2895 2
2896 2
2897 2
2898 2
2899 2
2900 2
2901 2
2902 0
};
\addlegendentry{reference}
\addplot [thick, color1, const plot mark right, dashed]
table {%
0 2
1 2
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 2
19 2
20 2
21 2
22 2
23 2
24 2
25 2
26 2
27 2
28 2
29 2
30 2
31 2
32 2
33 2
34 2
35 2
36 2
37 2
38 2
39 2
40 2
41 2
42 2
43 2
44 2
45 2
46 2
47 2
48 2
49 2
50 2
51 2
52 2
53 2
54 2
55 2
56 2
57 2
58 2
59 2
60 2
61 2
62 2
63 2
64 2
65 2
66 2
67 2
68 2
69 2
70 2
71 2
72 2
73 2
74 2
75 2
76 2
77 2
78 2
79 2
80 2
81 2
82 2
83 2
84 2
85 2
86 2
87 2
88 2
89 2
90 2
91 2
92 2
93 2
94 2
95 2
96 2
97 2
98 2
99 2
100 2
101 2
102 2
103 2
104 2
105 2
106 2
107 2
108 2
109 2
110 2
111 2
112 2
113 2
114 2
115 1
116 1
117 1
118 1
119 1
120 1
121 1
122 1
123 1
124 1
125 1
126 1
127 1
128 1
129 1
130 1
131 1
132 1
133 1
134 1
135 1
136 1
137 1
138 1
139 1
140 1
141 1
142 1
143 1
144 1
145 1
146 1
147 1
148 1
149 1
150 1
151 1
152 1
153 1
154 1
155 1
156 1
157 1
158 1
159 1
160 1
161 1
162 1
163 1
164 1
165 1
166 1
167 1
168 1
169 1
170 1
171 1
172 1
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
500 0
501 0
502 0
503 0
504 0
505 0
506 0
507 0
508 0
509 0
510 0
511 0
512 0
513 0
514 0
515 0
516 0
517 0
518 0
519 0
520 0
521 0
522 0
523 0
524 0
525 0
526 0
527 0
528 0
529 0
530 0
531 0
532 0
533 0
534 0
535 0
536 0
537 0
538 0
539 0
540 0
541 0
542 0
543 0
544 0
545 0
546 0
547 0
548 0
549 0
550 0
551 0
552 0
553 0
554 0
555 0
556 0
557 0
558 0
559 0
560 0
561 0
562 0
563 0
564 0
565 0
566 0
567 0
568 0
569 0
570 0
571 0
572 0
573 1
574 1
575 1
576 1
577 1
578 1
579 1
580 1
581 1
582 1
583 1
584 1
585 1
586 1
587 1
588 1
589 1
590 1
591 1
592 1
593 1
594 1
595 1
596 1
597 1
598 1
599 1
600 1
601 1
602 1
603 1
604 1
605 1
606 1
607 1
608 1
609 1
610 1
611 1
612 1
613 1
614 1
615 1
616 1
617 1
618 1
619 1
620 1
621 1
622 2
623 2
624 2
625 2
626 2
627 2
628 2
629 2
630 2
631 2
632 2
633 2
634 2
635 2
636 2
637 2
638 2
639 2
640 2
641 2
642 2
643 2
644 2
645 2
646 2
647 2
648 2
649 2
650 2
651 2
652 2
653 2
654 2
655 2
656 2
657 2
658 2
659 2
660 2
661 2
662 2
663 2
664 2
665 2
666 2
667 2
668 2
669 2
670 2
671 2
672 2
673 2
674 2
675 2
676 2
677 2
678 2
679 2
680 2
681 2
682 2
683 2
684 2
685 2
686 2
687 2
688 2
689 2
690 2
691 2
692 2
693 2
694 2
695 2
696 2
697 2
698 2
699 2
700 2
701 2
702 2
703 1
704 1
705 1
706 1
707 1
708 1
709 1
710 1
711 1
712 1
713 1
714 1
715 1
716 1
717 1
718 1
719 1
720 1
721 1
722 1
723 1
724 1
725 1
726 1
727 1
728 1
729 1
730 1
731 1
732 1
733 1
734 1
735 1
736 1
737 1
738 1
739 1
740 1
741 1
742 1
743 1
744 1
745 1
746 1
747 1
748 1
749 1
750 1
751 1
752 1
753 1
754 1
755 1
756 1
757 1
758 1
759 1
760 1
761 1
762 1
763 1
764 1
765 1
766 1
767 1
768 1
769 1
770 1
771 1
772 1
773 1
774 1
775 0
776 0
777 0
778 0
779 0
780 0
781 0
782 0
783 0
784 0
785 0
786 0
787 0
788 0
789 0
790 0
791 0
792 0
793 0
794 0
795 0
796 0
797 0
798 0
799 0
800 0
801 0
802 0
803 0
804 0
805 0
806 0
807 0
808 0
809 0
810 0
811 0
812 0
813 0
814 0
815 0
816 0
817 0
818 0
819 0
820 0
821 0
822 0
823 0
824 0
825 0
826 0
827 0
828 0
829 0
830 0
831 0
832 0
833 0
834 0
835 0
836 0
837 0
838 0
839 0
840 0
841 0
842 0
843 0
844 0
845 0
846 0
847 0
848 0
849 0
850 0
851 0
852 0
853 0
854 0
855 0
856 0
857 0
858 0
859 0
860 0
861 0
862 0
863 0
864 0
865 0
866 0
867 0
868 0
869 0
870 0
871 0
872 0
873 0
874 0
875 0
876 0
877 0
878 0
879 0
880 0
881 0
882 0
883 0
884 0
885 0
886 0
887 0
888 0
889 0
890 0
891 0
892 0
893 0
894 0
895 0
896 0
897 0
898 0
899 0
900 0
901 0
902 0
903 0
904 0
905 0
906 0
907 0
908 0
909 0
910 0
911 0
912 0
913 0
914 0
915 0
916 0
917 0
918 0
919 0
920 0
921 0
922 0
923 0
924 0
925 0
926 0
927 0
928 0
929 0
930 0
931 0
932 0
933 0
934 0
935 0
936 0
937 0
938 0
939 0
940 0
941 0
942 0
943 0
944 0
945 0
946 0
947 0
948 0
949 0
950 0
951 0
952 0
953 0
954 0
955 0
956 0
957 0
958 0
959 0
960 0
961 0
962 0
963 0
964 0
965 0
966 0
967 0
968 0
969 0
970 0
971 0
972 0
973 0
974 0
975 0
976 0
977 0
978 0
979 0
980 0
981 0
982 0
983 0
984 0
985 0
986 0
987 0
988 0
989 0
990 0
991 0
992 0
993 0
994 0
995 0
996 0
997 0
998 0
999 0
1000 0
1001 0
1002 0
1003 0
1004 0
1005 0
1006 0
1007 0
1008 0
1009 0
1010 0
1011 0
1012 0
1013 0
1014 0
1015 0
1016 0
1017 0
1018 0
1019 0
1020 0
1021 0
1022 0
1023 0
1024 0
1025 0
1026 0
1027 0
1028 0
1029 0
1030 0
1031 0
1032 0
1033 0
1034 0
1035 0
1036 0
1037 0
1038 0
1039 0
1040 0
1041 0
1042 0
1043 0
1044 0
1045 0
1046 0
1047 0
1048 0
1049 0
1050 0
1051 0
1052 0
1053 0
1054 0
1055 0
1056 0
1057 0
1058 0
1059 0
1060 0
1061 0
1062 0
1063 0
1064 0
1065 0
1066 0
1067 0
1068 0
1069 0
1070 0
1071 0
1072 0
1073 0
1074 0
1075 0
1076 0
1077 0
1078 0
1079 0
1080 0
1081 0
1082 0
1083 0
1084 0
1085 0
1086 0
1087 0
1088 0
1089 0
1090 0
1091 0
1092 0
1093 0
1094 0
1095 0
1096 0
1097 0
1098 0
1099 0
1100 0
1101 0
1102 0
1103 0
1104 0
1105 0
1106 0
1107 0
1108 0
1109 0
1110 0
1111 0
1112 0
1113 0
1114 0
1115 0
1116 0
1117 0
1118 0
1119 0
1120 0
1121 0
1122 0
1123 0
1124 0
1125 0
1126 0
1127 0
1128 0
1129 0
1130 0
1131 0
1132 0
1133 0
1134 0
1135 0
1136 0
1137 0
1138 0
1139 0
1140 0
1141 0
1142 0
1143 0
1144 0
1145 0
1146 0
1147 0
1148 0
1149 0
1150 0
1151 0
1152 0
1153 0
1154 0
1155 0
1156 0
1157 0
1158 0
1159 0
1160 0
1161 0
1162 0
1163 0
1164 0
1165 0
1166 0
1167 0
1168 0
1169 0
1170 0
1171 0
1172 0
1173 0
1174 0
1175 0
1176 0
1177 0
1178 0
1179 0
1180 0
1181 0
1182 0
1183 0
1184 0
1185 0
1186 0
1187 0
1188 0
1189 0
1190 0
1191 0
1192 0
1193 0
1194 0
1195 0
1196 0
1197 0
1198 0
1199 0
1200 0
1201 0
1202 0
1203 0
1204 0
1205 0
1206 0
1207 0
1208 0
1209 0
1210 0
1211 0
1212 1
1213 1
1214 1
1215 1
1216 1
1217 1
1218 1
1219 1
1220 1
1221 1
1222 1
1223 1
1224 1
1225 1
1226 1
1227 1
1228 1
1229 1
1230 1
1231 1
1232 1
1233 1
1234 1
1235 1
1236 1
1237 1
1238 1
1239 1
1240 1
1241 1
1242 1
1243 1
1244 1
1245 1
1246 1
1247 1
1248 1
1249 1
1250 1
1251 1
1252 1
1253 1
1254 1
1255 1
1256 1
1257 1
1258 2
1259 2
1260 2
1261 2
1262 2
1263 2
1264 2
1265 2
1266 2
1267 2
1268 2
1269 2
1270 2
1271 2
1272 2
1273 2
1274 2
1275 2
1276 2
1277 2
1278 2
1279 2
1280 2
1281 2
1282 2
1283 2
1284 2
1285 2
1286 2
1287 2
1288 2
1289 2
1290 2
1291 2
1292 2
1293 2
1294 2
1295 2
1296 2
1297 2
1298 2
1299 2
1300 2
1301 2
1302 2
1303 2
1304 2
1305 2
1306 2
1307 2
1308 2
1309 2
1310 2
1311 2
1312 2
1313 2
1314 2
1315 2
1316 2
1317 2
1318 2
1319 2
1320 2
1321 2
1322 2
1323 2
1324 2
1325 2
1326 2
1327 2
1328 2
1329 2
1330 2
1331 2
1332 2
1333 2
1334 2
1335 2
1336 2
1337 2
1338 2
1339 2
1340 2
1341 2
1342 2
1343 2
1344 2
1345 2
1346 2
1347 2
1348 2
1349 2
1350 2
1351 2
1352 2
1353 2
1354 2
1355 2
1356 2
1357 2
1358 2
1359 2
1360 2
1361 2
1362 2
1363 2
1364 2
1365 2
1366 2
1367 2
1368 2
1369 2
1370 2
1371 2
1372 2
1373 2
1374 2
1375 2
1376 2
1377 2
1378 1
1379 1
1380 1
1381 1
1382 1
1383 1
1384 1
1385 1
1386 1
1387 1
1388 1
1389 1
1390 1
1391 1
1392 1
1393 1
1394 1
1395 1
1396 1
1397 1
1398 1
1399 1
1400 1
1401 1
1402 1
1403 1
1404 1
1405 1
1406 1
1407 1
1408 1
1409 1
1410 1
1411 1
1412 1
1413 1
1414 1
1415 1
1416 1
1417 1
1418 1
1419 1
1420 1
1421 1
1422 1
1423 1
1424 1
1425 1
1426 1
1427 1
1428 1
1429 1
1430 1
1431 1
1432 1
1433 1
1434 1
1435 1
1436 1
1437 1
1438 1
1439 1
1440 1
1441 1
1442 1
1443 1
1444 1
1445 1
1446 1
1447 1
1448 1
1449 1
1450 1
1451 1
1452 1
1453 1
1454 1
1455 1
1456 1
1457 1
1458 1
1459 1
1460 0
1461 0
1462 0
1463 0
1464 0
1465 0
1466 0
1467 0
1468 0
1469 0
1470 0
1471 0
1472 0
1473 0
1474 0
1475 0
1476 0
1477 0
1478 0
1479 0
1480 0
1481 0
1482 0
1483 0
1484 0
1485 0
1486 0
1487 0
1488 0
1489 0
1490 0
1491 0
1492 0
1493 0
1494 0
1495 0
1496 0
1497 0
1498 0
1499 0
1500 0
1501 0
1502 0
1503 0
1504 0
1505 0
1506 0
1507 0
1508 0
1509 0
1510 0
1511 0
1512 0
1513 0
1514 0
1515 0
1516 0
1517 0
1518 0
1519 0
1520 0
1521 0
1522 0
1523 0
1524 0
1525 0
1526 0
1527 0
1528 0
1529 0
1530 0
1531 0
1532 0
1533 0
1534 0
1535 0
1536 0
1537 0
1538 0
1539 0
1540 0
1541 0
1542 0
1543 0
1544 0
1545 0
1546 0
1547 0
1548 0
1549 0
1550 0
1551 0
1552 0
1553 0
1554 0
1555 0
1556 0
1557 0
1558 0
1559 0
1560 0
1561 0
1562 0
1563 0
1564 0
1565 0
1566 0
1567 0
1568 0
1569 0
1570 0
1571 0
1572 0
1573 0
1574 0
1575 0
1576 0
1577 0
1578 0
1579 0
1580 0
1581 0
1582 0
1583 0
1584 0
1585 0
1586 0
1587 0
1588 0
1589 0
1590 0
1591 0
1592 0
1593 0
1594 0
1595 0
1596 0
1597 0
1598 0
1599 0
1600 0
1601 0
1602 0
1603 0
1604 0
1605 0
1606 0
1607 0
1608 0
1609 0
1610 0
1611 0
1612 0
1613 0
1614 0
1615 0
1616 0
1617 0
1618 0
1619 0
1620 0
1621 0
1622 0
1623 0
1624 0
1625 0
1626 0
1627 0
1628 0
1629 0
1630 0
1631 0
1632 0
1633 0
1634 0
1635 0
1636 0
1637 0
1638 0
1639 0
1640 0
1641 0
1642 0
1643 0
1644 0
1645 0
1646 0
1647 0
1648 0
1649 0
1650 0
1651 0
1652 0
1653 0
1654 0
1655 0
1656 0
1657 0
1658 0
1659 0
1660 0
1661 0
1662 0
1663 0
1664 0
1665 0
1666 0
1667 0
1668 0
1669 0
1670 0
1671 0
1672 0
1673 0
1674 0
1675 0
1676 0
1677 0
1678 0
1679 0
1680 0
1681 0
1682 0
1683 0
1684 0
1685 0
1686 0
1687 0
1688 0
1689 0
1690 0
1691 0
1692 0
1693 0
1694 0
1695 0
1696 0
1697 0
1698 0
1699 0
1700 0
1701 0
1702 0
1703 0
1704 0
1705 0
1706 0
1707 0
1708 0
1709 0
1710 0
1711 0
1712 0
1713 0
1714 0
1715 0
1716 0
1717 0
1718 0
1719 0
1720 0
1721 0
1722 0
1723 0
1724 0
1725 0
1726 0
1727 0
1728 0
1729 0
1730 0
1731 0
1732 0
1733 0
1734 0
1735 0
1736 0
1737 0
1738 0
1739 0
1740 0
1741 0
1742 0
1743 0
1744 0
1745 0
1746 0
1747 0
1748 0
1749 0
1750 0
1751 0
1752 0
1753 0
1754 0
1755 0
1756 0
1757 0
1758 0
1759 0
1760 0
1761 0
1762 0
1763 0
1764 0
1765 0
1766 0
1767 0
1768 0
1769 0
1770 0
1771 0
1772 0
1773 0
1774 0
1775 0
1776 0
1777 0
1778 0
1779 0
1780 0
1781 0
1782 0
1783 0
1784 0
1785 0
1786 0
1787 0
1788 0
1789 0
1790 1
1791 1
1792 1
1793 1
1794 1
1795 1
1796 1
1797 1
1798 1
1799 1
1800 1
1801 1
1802 1
1803 1
1804 1
1805 1
1806 1
1807 1
1808 1
1809 1
1810 1
1811 1
1812 1
1813 1
1814 1
1815 1
1816 1
1817 1
1818 1
1819 1
1820 2
1821 2
1822 2
1823 2
1824 2
1825 2
1826 2
1827 2
1828 2
1829 2
1830 2
1831 2
1832 2
1833 2
1834 2
1835 2
1836 2
1837 2
1838 2
1839 2
1840 2
1841 2
1842 2
1843 2
1844 2
1845 2
1846 2
1847 2
1848 2
1849 2
1850 2
1851 2
1852 2
1853 2
1854 2
1855 2
1856 2
1857 2
1858 2
1859 2
1860 2
1861 2
1862 2
1863 2
1864 2
1865 2
1866 2
1867 2
1868 2
1869 2
1870 2
1871 2
1872 2
1873 2
1874 2
1875 2
1876 2
1877 2
1878 2
1879 2
1880 2
1881 2
1882 2
1883 2
1884 2
1885 2
1886 2
1887 2
1888 2
1889 2
1890 2
1891 2
1892 2
1893 2
1894 2
1895 2
1896 2
1897 2
1898 2
1899 2
1900 2
1901 2
1902 2
1903 2
1904 2
1905 2
1906 2
1907 2
1908 2
1909 2
1910 2
1911 2
1912 2
1913 2
1914 2
1915 2
1916 1
1917 1
1918 1
1919 1
1920 1
1921 1
1922 1
1923 1
1924 1
1925 1
1926 1
1927 1
1928 1
1929 1
1930 1
1931 1
1932 1
1933 1
1934 1
1935 1
1936 1
1937 1
1938 1
1939 1
1940 1
1941 1
1942 1
1943 1
1944 1
1945 1
1946 1
1947 1
1948 1
1949 1
1950 1
1951 1
1952 1
1953 1
1954 1
1955 1
1956 1
1957 0
1958 0
1959 0
1960 0
1961 0
1962 0
1963 0
1964 0
1965 0
1966 0
1967 0
1968 0
1969 0
1970 0
1971 0
1972 0
1973 0
1974 0
1975 0
1976 0
1977 0
1978 0
1979 0
1980 0
1981 0
1982 0
1983 0
1984 0
1985 0
1986 0
1987 0
1988 0
1989 0
1990 0
1991 0
1992 0
1993 0
1994 0
1995 0
1996 0
1997 0
1998 0
1999 0
2000 0
2001 0
2002 0
2003 0
2004 0
2005 0
2006 0
2007 0
2008 0
2009 0
2010 0
2011 0
2012 0
2013 0
2014 0
2015 0
2016 0
2017 0
2018 0
2019 0
2020 0
2021 0
2022 0
2023 0
2024 0
2025 0
2026 0
2027 0
2028 0
2029 0
2030 0
2031 0
2032 0
2033 0
2034 0
2035 0
2036 0
2037 0
2038 0
2039 0
2040 0
2041 0
2042 0
2043 0
2044 0
2045 0
2046 0
2047 0
2048 0
2049 0
2050 0
2051 0
2052 0
2053 0
2054 0
2055 0
2056 0
2057 0
2058 0
2059 0
2060 0
2061 0
2062 0
2063 0
2064 0
2065 0
2066 0
2067 0
2068 0
2069 0
2070 0
2071 0
2072 0
2073 0
2074 0
2075 0
2076 0
2077 0
2078 0
2079 0
2080 0
2081 0
2082 0
2083 0
2084 0
2085 0
2086 0
2087 0
2088 0
2089 0
2090 0
2091 0
2092 0
2093 0
2094 0
2095 0
2096 0
2097 0
2098 0
2099 0
2100 0
2101 0
2102 0
2103 0
2104 0
2105 0
2106 0
2107 0
2108 0
2109 0
2110 0
2111 0
2112 0
2113 0
2114 0
2115 0
2116 0
2117 0
2118 0
2119 0
2120 0
2121 0
2122 0
2123 0
2124 0
2125 0
2126 0
2127 0
2128 0
2129 0
2130 0
2131 0
2132 0
2133 0
2134 0
2135 0
2136 0
2137 0
2138 0
2139 0
2140 0
2141 0
2142 0
2143 0
2144 0
2145 0
2146 0
2147 0
2148 0
2149 0
2150 0
2151 0
2152 0
2153 0
2154 0
2155 0
2156 0
2157 0
2158 0
2159 0
2160 0
2161 0
2162 0
2163 0
2164 0
2165 0
2166 0
2167 0
2168 0
2169 0
2170 0
2171 0
2172 0
2173 0
2174 0
2175 0
2176 0
2177 0
2178 0
2179 0
2180 0
2181 0
2182 0
2183 0
2184 0
2185 0
2186 0
2187 0
2188 0
2189 0
2190 0
2191 0
2192 0
2193 0
2194 0
2195 0
2196 0
2197 0
2198 0
2199 0
2200 0
2201 0
2202 0
2203 0
2204 0
2205 0
2206 0
2207 0
2208 0
2209 0
2210 0
2211 0
2212 0
2213 0
2214 0
2215 0
2216 0
2217 0
2218 0
2219 0
2220 0
2221 0
2222 0
2223 0
2224 0
2225 0
2226 0
2227 0
2228 0
2229 0
2230 0
2231 0
2232 0
2233 0
2234 0
2235 0
2236 0
2237 0
2238 0
2239 0
2240 0
2241 0
2242 0
2243 0
2244 0
2245 0
2246 0
2247 0
2248 0
2249 0
2250 0
2251 0
2252 0
2253 0
2254 0
2255 0
2256 0
2257 0
2258 0
2259 0
2260 0
2261 0
2262 0
2263 0
2264 0
2265 0
2266 0
2267 0
2268 0
2269 0
2270 0
2271 0
2272 0
2273 0
2274 0
2275 0
2276 0
2277 0
2278 0
2279 0
2280 1
2281 1
2282 1
2283 1
2284 1
2285 1
2286 1
2287 1
2288 1
2289 1
2290 1
2291 1
2292 1
2293 1
2294 1
2295 1
2296 1
2297 1
2298 1
2299 1
2300 1
2301 1
2302 1
2303 1
2304 1
2305 1
2306 1
2307 1
2308 1
2309 1
2310 1
2311 1
2312 1
2313 2
2314 2
2315 2
2316 2
2317 2
2318 2
2319 2
2320 2
2321 2
2322 2
2323 2
2324 2
2325 2
2326 2
2327 2
2328 2
2329 2
2330 2
2331 2
2332 2
2333 2
2334 2
2335 2
2336 2
2337 2
2338 2
2339 2
2340 2
2341 2
2342 2
2343 2
2344 2
2345 2
2346 2
2347 2
2348 2
2349 2
2350 2
2351 2
2352 2
2353 2
2354 2
2355 2
2356 2
2357 2
2358 2
2359 2
2360 2
2361 2
2362 2
2363 2
2364 2
2365 2
2366 2
2367 2
2368 2
2369 2
2370 2
2371 2
2372 2
2373 2
2374 2
2375 2
2376 2
2377 2
2378 2
2379 2
2380 2
2381 2
2382 2
2383 2
2384 2
2385 2
2386 2
2387 2
2388 2
2389 2
2390 2
2391 2
2392 2
2393 2
2394 2
2395 2
2396 2
2397 2
2398 2
2399 2
2400 2
2401 2
2402 2
2403 2
2404 2
2405 2
2406 2
2407 2
2408 2
2409 2
2410 2
2411 2
2412 2
2413 2
2414 2
2415 2
2416 2
2417 2
2418 2
2419 2
2420 2
2421 2
2422 2
2423 2
2424 2
2425 2
2426 2
2427 1
2428 1
2429 1
2430 1
2431 1
2432 1
2433 1
2434 1
2435 1
2436 1
2437 1
2438 1
2439 1
2440 1
2441 1
2442 1
2443 1
2444 1
2445 1
2446 1
2447 1
2448 1
2449 1
2450 1
2451 1
2452 1
2453 1
2454 1
2455 1
2456 1
2457 1
2458 1
2459 1
2460 1
2461 1
2462 1
2463 1
2464 1
2465 1
2466 1
2467 1
2468 1
2469 1
2470 1
2471 1
2472 0
2473 0
2474 0
2475 0
2476 0
2477 0
2478 0
2479 0
2480 0
2481 0
2482 0
2483 0
2484 0
2485 0
2486 0
2487 0
2488 0
2489 0
2490 0
2491 0
2492 0
2493 0
2494 0
2495 0
2496 0
2497 0
2498 0
2499 0
2500 0
2501 0
2502 0
2503 0
2504 0
2505 0
2506 0
2507 0
2508 0
2509 0
2510 0
2511 0
2512 0
2513 0
2514 0
2515 0
2516 0
2517 0
2518 0
2519 0
2520 0
2521 0
2522 0
2523 0
2524 0
2525 0
2526 0
2527 0
2528 0
2529 0
2530 0
2531 0
2532 0
2533 0
2534 0
2535 0
2536 0
2537 0
2538 0
2539 0
2540 0
2541 0
2542 0
2543 0
2544 0
2545 0
2546 0
2547 0
2548 0
2549 0
2550 0
2551 0
2552 0
2553 0
2554 0
2555 0
2556 0
2557 0
2558 0
2559 0
2560 0
2561 0
2562 0
2563 0
2564 0
2565 0
2566 0
2567 0
2568 0
2569 0
2570 0
2571 0
2572 0
2573 0
2574 0
2575 0
2576 0
2577 0
2578 0
2579 0
2580 0
2581 0
2582 0
2583 0
2584 0
2585 0
2586 0
2587 0
2588 0
2589 0
2590 0
2591 0
2592 0
2593 0
2594 0
2595 0
2596 0
2597 0
2598 0
2599 0
2600 0
2601 0
2602 0
2603 0
2604 0
2605 0
2606 0
2607 0
2608 0
2609 0
2610 0
2611 0
2612 0
2613 0
2614 0
2615 0
2616 0
2617 0
2618 0
2619 0
2620 0
2621 0
2622 0
2623 0
2624 0
2625 0
2626 0
2627 0
2628 0
2629 0
2630 0
2631 0
2632 0
2633 0
2634 0
2635 0
2636 0
2637 0
2638 0
2639 0
2640 0
2641 0
2642 0
2643 0
2644 0
2645 0
2646 0
2647 0
2648 0
2649 0
2650 0
2651 0
2652 0
2653 0
2654 0
2655 0
2656 0
2657 0
2658 0
2659 0
2660 0
2661 0
2662 0
2663 0
2664 0
2665 0
2666 0
2667 0
2668 0
2669 0
2670 0
2671 0
2672 0
2673 0
2674 0
2675 0
2676 0
2677 0
2678 0
2679 0
2680 0
2681 0
2682 0
2683 0
2684 0
2685 0
2686 0
2687 0
2688 0
2689 0
2690 0
2691 0
2692 0
2693 0
2694 0
2695 0
2696 0
2697 0
2698 0
2699 0
2700 0
2701 0
2702 0
2703 0
2704 0
2705 0
2706 0
2707 0
2708 0
2709 0
2710 0
2711 0
2712 0
2713 0
2714 0
2715 0
2716 0
2717 0
2718 0
2719 0
2720 0
2721 0
2722 0
2723 0
2724 0
2725 0
2726 0
2727 0
2728 0
2729 0
2730 0
2731 0
2732 0
2733 0
2734 0
2735 0
2736 0
2737 0
2738 0
2739 0
2740 0
2741 0
2742 0
2743 0
2744 0
2745 0
2746 0
2747 0
2748 0
2749 0
2750 0
2751 0
2752 0
2753 0
2754 0
2755 0
2756 0
2757 0
2758 0
2759 0
2760 0
2761 0
2762 0
2763 0
2764 0
2765 0
2766 0
2767 0
2768 0
2769 0
2770 0
2771 0
2772 0
2773 0
2774 0
2775 0
2776 0
2777 0
2778 0
2779 0
2780 0
2781 0
2782 0
2783 0
2784 0
2785 0
2786 0
2787 0
2788 0
2789 0
2790 0
2791 0
2792 1
2793 1
2794 1
2795 1
2796 1
2797 1
2798 1
2799 1
2800 1
2801 1
2802 1
2803 1
2804 1
2805 1
2806 1
2807 1
2808 1
2809 1
2810 1
2811 1
2812 1
2813 1
2814 1
2815 1
2816 1
2817 1
2818 1
2819 1
2820 1
2821 1
2822 1
2823 1
2824 1
2825 1
2826 2
2827 2
2828 2
2829 2
2830 2
2831 2
2832 2
2833 2
2834 2
2835 2
2836 2
2837 2
2838 2
2839 2
2840 2
2841 2
2842 2
2843 2
2844 2
2845 2
2846 2
2847 2
2848 2
2849 2
2850 2
2851 2
2852 2
2853 2
2854 2
2855 2
2856 2
2857 2
2858 2
2859 2
2860 2
2861 2
2862 2
2863 2
2864 2
2865 2
2866 2
2867 2
2868 2
2869 2
2870 2
2871 2
2872 2
2873 2
2874 2
2875 2
2876 2
2877 2
2878 2
2879 2
2880 2
2881 2
2882 2
2883 2
2884 2
2885 2
2886 2
2887 2
2888 2
2889 2
2890 2
2891 2
2892 2
2893 2
2894 2
2895 2
2896 2
2897 2
2898 2
2899 2
2900 2
2901 2
2902 2
};
\addlegendentry{prediction}

\nextgroupplot[
height=\figH,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={superframe},
xmajorgrids,
xmin=-145.1, xmax=3047.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={labels},
ymajorgrids,
ymin=-0.1, ymax=2.1,
ytick style={color=black}
]
\addplot [very thick, color0, const plot mark right]
table {%
0 2
1 2
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 2
19 2
20 2
21 2
22 2
23 2
24 2
25 2
26 2
27 2
28 2
29 2
30 2
31 2
32 2
33 2
34 2
35 2
36 2
37 2
38 2
39 2
40 2
41 2
42 2
43 2
44 2
45 2
46 2
47 2
48 2
49 2
50 2
51 2
52 2
53 2
54 2
55 2
56 2
57 2
58 2
59 2
60 2
61 1
62 1
63 1
64 1
65 2
66 1
67 1
68 1
69 2
70 2
71 2
72 2
73 2
74 2
75 2
76 2
77 2
78 2
79 2
80 2
81 2
82 2
83 2
84 2
85 2
86 2
87 2
88 2
89 2
90 2
91 2
92 2
93 2
94 2
95 2
96 2
97 2
98 2
99 2
100 2
101 2
102 2
103 2
104 2
105 2
106 2
107 2
108 2
109 2
110 2
111 2
112 2
113 2
114 2
115 2
116 2
117 2
118 2
119 1
120 1
121 2
122 2
123 2
124 1
125 1
126 1
127 1
128 1
129 1
130 1
131 1
132 1
133 1
134 1
135 2
136 2
137 2
138 1
139 1
140 1
141 1
142 1
143 1
144 1
145 1
146 1
147 1
148 1
149 1
150 1
151 1
152 1
153 1
154 1
155 1
156 1
157 1
158 1
159 1
160 1
161 1
162 1
163 1
164 1
165 1
166 1
167 1
168 1
169 1
170 1
171 1
172 1
173 1
174 1
175 1
176 1
177 1
178 1
179 1
180 1
181 1
182 1
183 1
184 1
185 1
186 1
187 1
188 1
189 0
190 0
191 0
192 1
193 1
194 1
195 1
196 0
197 0
198 1
199 1
200 1
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
500 0
501 0
502 0
503 0
504 0
505 0
506 0
507 0
508 0
509 0
510 0
511 0
512 0
513 0
514 0
515 0
516 0
517 0
518 0
519 0
520 0
521 0
522 0
523 0
524 0
525 0
526 0
527 0
528 0
529 0
530 0
531 0
532 0
533 0
534 0
535 0
536 0
537 0
538 0
539 0
540 0
541 0
542 0
543 0
544 0
545 0
546 0
547 0
548 0
549 0
550 0
551 0
552 0
553 0
554 0
555 0
556 0
557 0
558 0
559 0
560 0
561 0
562 0
563 0
564 0
565 0
566 0
567 0
568 0
569 0
570 0
571 0
572 0
573 1
574 1
575 1
576 1
577 1
578 1
579 0
580 0
581 0
582 1
583 0
584 1
585 1
586 1
587 1
588 1
589 1
590 1
591 1
592 1
593 1
594 1
595 1
596 1
597 1
598 1
599 1
600 1
601 1
602 1
603 1
604 1
605 1
606 1
607 1
608 1
609 1
610 1
611 1
612 1
613 1
614 1
615 1
616 1
617 1
618 1
619 1
620 1
621 1
622 1
623 2
624 2
625 2
626 2
627 2
628 2
629 2
630 2
631 2
632 2
633 2
634 2
635 2
636 2
637 2
638 2
639 2
640 2
641 2
642 2
643 2
644 2
645 2
646 2
647 2
648 2
649 2
650 2
651 2
652 2
653 2
654 2
655 2
656 2
657 2
658 2
659 2
660 2
661 2
662 2
663 2
664 2
665 2
666 2
667 2
668 2
669 2
670 2
671 2
672 2
673 2
674 2
675 2
676 2
677 2
678 2
679 2
680 2
681 2
682 2
683 2
684 2
685 2
686 2
687 2
688 2
689 2
690 2
691 2
692 2
693 2
694 2
695 2
696 2
697 2
698 2
699 2
700 2
701 2
702 2
703 2
704 2
705 2
706 2
707 2
708 2
709 2
710 2
711 2
712 1
713 1
714 1
715 1
716 1
717 1
718 1
719 1
720 1
721 1
722 1
723 1
724 1
725 1
726 1
727 1
728 1
729 1
730 1
731 1
732 1
733 1
734 1
735 1
736 1
737 1
738 1
739 1
740 1
741 1
742 1
743 1
744 1
745 1
746 1
747 1
748 1
749 1
750 1
751 1
752 1
753 1
754 1
755 1
756 1
757 1
758 1
759 1
760 1
761 1
762 1
763 1
764 1
765 1
766 1
767 1
768 1
769 1
770 1
771 1
772 1
773 1
774 1
775 1
776 1
777 1
778 1
779 1
780 0
781 0
782 0
783 0
784 0
785 0
786 0
787 1
788 1
789 1
790 1
791 0
792 0
793 1
794 1
795 1
796 0
797 0
798 0
799 0
800 0
801 0
802 0
803 0
804 0
805 0
806 0
807 0
808 0
809 0
810 0
811 0
812 0
813 0
814 0
815 0
816 0
817 0
818 0
819 0
820 0
821 0
822 0
823 0
824 0
825 0
826 0
827 0
828 0
829 0
830 0
831 0
832 0
833 0
834 0
835 0
836 0
837 0
838 0
839 0
840 0
841 0
842 0
843 0
844 0
845 0
846 0
847 0
848 0
849 0
850 0
851 0
852 0
853 0
854 0
855 0
856 0
857 0
858 0
859 0
860 0
861 0
862 0
863 0
864 0
865 0
866 0
867 0
868 0
869 0
870 0
871 0
872 0
873 0
874 0
875 0
876 0
877 0
878 0
879 0
880 0
881 0
882 0
883 0
884 0
885 0
886 0
887 0
888 0
889 0
890 0
891 0
892 0
893 0
894 0
895 0
896 0
897 0
898 0
899 0
900 0
901 0
902 0
903 0
904 0
905 0
906 0
907 0
908 0
909 0
910 0
911 0
912 0
913 0
914 0
915 0
916 0
917 0
918 0
919 0
920 0
921 0
922 0
923 0
924 0
925 0
926 0
927 0
928 0
929 0
930 0
931 0
932 0
933 0
934 0
935 0
936 0
937 0
938 0
939 0
940 0
941 0
942 0
943 0
944 0
945 0
946 0
947 0
948 0
949 0
950 0
951 0
952 0
953 0
954 0
955 0
956 0
957 0
958 0
959 0
960 0
961 0
962 0
963 0
964 0
965 0
966 0
967 0
968 0
969 0
970 0
971 0
972 0
973 0
974 0
975 0
976 0
977 0
978 0
979 0
980 0
981 0
982 0
983 0
984 0
985 0
986 0
987 0
988 0
989 0
990 0
991 0
992 0
993 0
994 0
995 0
996 0
997 0
998 0
999 0
1000 0
1001 0
1002 0
1003 0
1004 0
1005 0
1006 0
1007 0
1008 0
1009 0
1010 0
1011 0
1012 0
1013 0
1014 0
1015 0
1016 0
1017 0
1018 0
1019 0
1020 0
1021 0
1022 0
1023 0
1024 0
1025 0
1026 0
1027 0
1028 0
1029 0
1030 0
1031 0
1032 0
1033 0
1034 0
1035 0
1036 0
1037 0
1038 0
1039 0
1040 0
1041 0
1042 0
1043 0
1044 0
1045 0
1046 0
1047 0
1048 0
1049 0
1050 0
1051 0
1052 0
1053 0
1054 0
1055 0
1056 0
1057 0
1058 0
1059 0
1060 0
1061 0
1062 0
1063 0
1064 0
1065 0
1066 0
1067 0
1068 0
1069 0
1070 0
1071 0
1072 0
1073 0
1074 0
1075 0
1076 0
1077 0
1078 0
1079 0
1080 0
1081 0
1082 0
1083 0
1084 0
1085 0
1086 0
1087 0
1088 0
1089 0
1090 0
1091 0
1092 0
1093 0
1094 0
1095 0
1096 0
1097 0
1098 0
1099 0
1100 0
1101 0
1102 0
1103 0
1104 0
1105 0
1106 0
1107 0
1108 0
1109 0
1110 0
1111 0
1112 0
1113 0
1114 0
1115 0
1116 0
1117 0
1118 0
1119 0
1120 0
1121 0
1122 0
1123 0
1124 0
1125 0
1126 0
1127 0
1128 0
1129 0
1130 0
1131 0
1132 0
1133 0
1134 0
1135 0
1136 0
1137 0
1138 0
1139 0
1140 0
1141 0
1142 0
1143 0
1144 0
1145 0
1146 0
1147 0
1148 0
1149 0
1150 0
1151 0
1152 0
1153 0
1154 0
1155 0
1156 0
1157 0
1158 0
1159 0
1160 0
1161 0
1162 0
1163 0
1164 0
1165 0
1166 0
1167 0
1168 0
1169 0
1170 0
1171 0
1172 0
1173 0
1174 0
1175 0
1176 0
1177 0
1178 0
1179 0
1180 0
1181 0
1182 0
1183 0
1184 0
1185 0
1186 0
1187 0
1188 0
1189 0
1190 0
1191 0
1192 0
1193 0
1194 0
1195 0
1196 0
1197 0
1198 0
1199 0
1200 0
1201 0
1202 0
1203 0
1204 0
1205 0
1206 0
1207 0
1208 0
1209 0
1210 0
1211 0
1212 0
1213 0
1214 0
1215 1
1216 1
1217 1
1218 1
1219 1
1220 1
1221 1
1222 1
1223 1
1224 1
1225 1
1226 1
1227 1
1228 1
1229 1
1230 1
1231 1
1232 1
1233 1
1234 1
1235 1
1236 1
1237 1
1238 1
1239 1
1240 1
1241 2
1242 1
1243 1
1244 1
1245 1
1246 1
1247 1
1248 1
1249 1
1250 1
1251 1
1252 1
1253 1
1254 1
1255 1
1256 2
1257 2
1258 2
1259 2
1260 2
1261 2
1262 2
1263 2
1264 2
1265 2
1266 2
1267 2
1268 2
1269 2
1270 2
1271 2
1272 2
1273 2
1274 2
1275 2
1276 2
1277 2
1278 2
1279 2
1280 2
1281 2
1282 2
1283 2
1284 2
1285 2
1286 2
1287 2
1288 2
1289 2
1290 2
1291 2
1292 2
1293 2
1294 2
1295 2
1296 2
1297 2
1298 2
1299 2
1300 2
1301 2
1302 2
1303 2
1304 2
1305 2
1306 2
1307 2
1308 2
1309 2
1310 2
1311 2
1312 2
1313 2
1314 2
1315 2
1316 2
1317 2
1318 2
1319 2
1320 2
1321 2
1322 2
1323 2
1324 2
1325 2
1326 2
1327 2
1328 2
1329 2
1330 2
1331 2
1332 2
1333 2
1334 2
1335 2
1336 2
1337 2
1338 2
1339 2
1340 2
1341 2
1342 2
1343 2
1344 2
1345 2
1346 2
1347 2
1348 2
1349 2
1350 2
1351 2
1352 2
1353 2
1354 2
1355 2
1356 2
1357 2
1358 2
1359 2
1360 2
1361 2
1362 2
1363 2
1364 2
1365 2
1366 2
1367 2
1368 2
1369 2
1370 2
1371 2
1372 2
1373 2
1374 2
1375 2
1376 2
1377 2
1378 2
1379 2
1380 2
1381 2
1382 2
1383 2
1384 2
1385 2
1386 2
1387 1
1388 1
1389 1
1390 1
1391 1
1392 2
1393 1
1394 1
1395 1
1396 1
1397 1
1398 1
1399 1
1400 1
1401 1
1402 1
1403 2
1404 2
1405 1
1406 1
1407 2
1408 2
1409 1
1410 1
1411 1
1412 1
1413 1
1414 1
1415 1
1416 1
1417 1
1418 1
1419 1
1420 1
1421 1
1422 1
1423 1
1424 0
1425 1
1426 1
1427 1
1428 1
1429 1
1430 1
1431 1
1432 1
1433 1
1434 1
1435 1
1436 1
1437 1
1438 1
1439 1
1440 1
1441 1
1442 1
1443 1
1444 1
1445 1
1446 1
1447 1
1448 1
1449 1
1450 1
1451 1
1452 1
1453 1
1454 1
1455 1
1456 1
1457 1
1458 0
1459 0
1460 0
1461 0
1462 0
1463 0
1464 0
1465 0
1466 0
1467 0
1468 0
1469 0
1470 0
1471 0
1472 0
1473 0
1474 0
1475 0
1476 0
1477 0
1478 0
1479 0
1480 0
1481 0
1482 0
1483 0
1484 0
1485 0
1486 0
1487 0
1488 1
1489 1
1490 1
1491 0
1492 0
1493 0
1494 0
1495 0
1496 0
1497 0
1498 0
1499 0
1500 0
1501 0
1502 0
1503 0
1504 0
1505 0
1506 0
1507 0
1508 0
1509 0
1510 0
1511 0
1512 0
1513 0
1514 0
1515 0
1516 0
1517 0
1518 0
1519 0
1520 0
1521 0
1522 0
1523 0
1524 0
1525 0
1526 0
1527 0
1528 0
1529 0
1530 0
1531 0
1532 0
1533 0
1534 0
1535 0
1536 0
1537 0
1538 0
1539 0
1540 0
1541 0
1542 0
1543 0
1544 0
1545 0
1546 0
1547 0
1548 0
1549 0
1550 0
1551 0
1552 0
1553 0
1554 0
1555 0
1556 0
1557 0
1558 0
1559 0
1560 0
1561 0
1562 0
1563 0
1564 0
1565 0
1566 0
1567 0
1568 0
1569 0
1570 0
1571 0
1572 0
1573 0
1574 0
1575 0
1576 0
1577 0
1578 0
1579 0
1580 0
1581 0
1582 0
1583 0
1584 0
1585 0
1586 0
1587 0
1588 0
1589 0
1590 0
1591 0
1592 0
1593 0
1594 0
1595 0
1596 0
1597 0
1598 0
1599 0
1600 0
1601 0
1602 0
1603 0
1604 0
1605 0
1606 0
1607 0
1608 0
1609 0
1610 0
1611 0
1612 0
1613 0
1614 0
1615 0
1616 0
1617 0
1618 0
1619 0
1620 0
1621 0
1622 0
1623 0
1624 0
1625 0
1626 0
1627 0
1628 0
1629 0
1630 0
1631 0
1632 0
1633 0
1634 0
1635 0
1636 0
1637 0
1638 0
1639 0
1640 0
1641 0
1642 0
1643 0
1644 0
1645 0
1646 0
1647 0
1648 0
1649 0
1650 0
1651 0
1652 0
1653 0
1654 0
1655 0
1656 0
1657 0
1658 0
1659 0
1660 0
1661 0
1662 0
1663 0
1664 0
1665 0
1666 0
1667 0
1668 0
1669 0
1670 0
1671 0
1672 0
1673 0
1674 0
1675 0
1676 0
1677 0
1678 0
1679 0
1680 0
1681 0
1682 0
1683 0
1684 0
1685 0
1686 0
1687 0
1688 0
1689 0
1690 0
1691 0
1692 0
1693 0
1694 0
1695 0
1696 0
1697 0
1698 0
1699 0
1700 0
1701 0
1702 0
1703 0
1704 0
1705 0
1706 0
1707 0
1708 0
1709 0
1710 0
1711 0
1712 0
1713 0
1714 0
1715 0
1716 0
1717 0
1718 0
1719 0
1720 0
1721 0
1722 0
1723 0
1724 0
1725 0
1726 0
1727 0
1728 0
1729 0
1730 0
1731 0
1732 0
1733 0
1734 0
1735 0
1736 0
1737 0
1738 0
1739 0
1740 0
1741 0
1742 0
1743 0
1744 0
1745 0
1746 0
1747 0
1748 0
1749 0
1750 0
1751 0
1752 0
1753 0
1754 0
1755 0
1756 0
1757 0
1758 0
1759 0
1760 0
1761 0
1762 0
1763 0
1764 0
1765 0
1766 0
1767 0
1768 0
1769 0
1770 0
1771 0
1772 0
1773 0
1774 0
1775 0
1776 0
1777 0
1778 0
1779 0
1780 0
1781 0
1782 1
1783 1
1784 1
1785 1
1786 1
1787 1
1788 1
1789 1
1790 1
1791 1
1792 1
1793 1
1794 1
1795 1
1796 1
1797 1
1798 1
1799 1
1800 1
1801 1
1802 1
1803 1
1804 1
1805 1
1806 1
1807 1
1808 1
1809 1
1810 1
1811 1
1812 1
1813 1
1814 1
1815 1
1816 1
1817 1
1818 1
1819 1
1820 1
1821 1
1822 2
1823 2
1824 2
1825 1
1826 2
1827 2
1828 2
1829 2
1830 2
1831 2
1832 2
1833 2
1834 2
1835 2
1836 2
1837 2
1838 2
1839 2
1840 2
1841 2
1842 2
1843 2
1844 2
1845 2
1846 2
1847 2
1848 2
1849 2
1850 2
1851 2
1852 2
1853 2
1854 2
1855 2
1856 2
1857 2
1858 2
1859 2
1860 2
1861 2
1862 2
1863 2
1864 2
1865 2
1866 2
1867 2
1868 2
1869 2
1870 2
1871 2
1872 2
1873 2
1874 2
1875 2
1876 2
1877 2
1878 2
1879 2
1880 2
1881 2
1882 2
1883 2
1884 2
1885 1
1886 1
1887 1
1888 1
1889 1
1890 2
1891 2
1892 2
1893 2
1894 2
1895 2
1896 2
1897 2
1898 2
1899 2
1900 2
1901 2
1902 2
1903 2
1904 2
1905 2
1906 2
1907 2
1908 2
1909 2
1910 2
1911 2
1912 2
1913 2
1914 2
1915 2
1916 1
1917 1
1918 1
1919 1
1920 1
1921 1
1922 1
1923 1
1924 1
1925 1
1926 1
1927 1
1928 1
1929 1
1930 1
1931 1
1932 1
1933 1
1934 1
1935 1
1936 1
1937 1
1938 1
1939 1
1940 1
1941 1
1942 1
1943 1
1944 1
1945 1
1946 1
1947 1
1948 1
1949 1
1950 1
1951 1
1952 1
1953 1
1954 1
1955 1
1956 1
1957 1
1958 1
1959 1
1960 1
1961 1
1962 1
1963 1
1964 1
1965 1
1966 1
1967 1
1968 1
1969 0
1970 0
1971 0
1972 0
1973 0
1974 1
1975 0
1976 0
1977 0
1978 0
1979 0
1980 0
1981 0
1982 0
1983 0
1984 0
1985 0
1986 0
1987 0
1988 0
1989 0
1990 0
1991 0
1992 0
1993 0
1994 0
1995 0
1996 0
1997 0
1998 0
1999 0
2000 0
2001 0
2002 0
2003 0
2004 0
2005 0
2006 0
2007 0
2008 0
2009 0
2010 0
2011 0
2012 0
2013 0
2014 0
2015 0
2016 0
2017 0
2018 0
2019 0
2020 0
2021 0
2022 0
2023 0
2024 0
2025 0
2026 0
2027 0
2028 0
2029 0
2030 0
2031 0
2032 0
2033 0
2034 0
2035 0
2036 0
2037 0
2038 0
2039 0
2040 0
2041 0
2042 0
2043 0
2044 0
2045 0
2046 0
2047 0
2048 0
2049 0
2050 0
2051 0
2052 0
2053 0
2054 0
2055 0
2056 0
2057 0
2058 0
2059 0
2060 0
2061 0
2062 0
2063 0
2064 0
2065 0
2066 0
2067 0
2068 0
2069 0
2070 0
2071 0
2072 0
2073 0
2074 0
2075 0
2076 0
2077 0
2078 0
2079 0
2080 0
2081 0
2082 0
2083 0
2084 0
2085 0
2086 0
2087 0
2088 0
2089 0
2090 0
2091 0
2092 0
2093 0
2094 0
2095 0
2096 0
2097 0
2098 0
2099 0
2100 0
2101 0
2102 0
2103 0
2104 0
2105 0
2106 0
2107 0
2108 0
2109 0
2110 0
2111 0
2112 0
2113 0
2114 0
2115 0
2116 0
2117 0
2118 0
2119 0
2120 0
2121 0
2122 0
2123 0
2124 0
2125 0
2126 0
2127 0
2128 0
2129 0
2130 0
2131 0
2132 0
2133 0
2134 0
2135 0
2136 0
2137 0
2138 0
2139 0
2140 0
2141 0
2142 0
2143 0
2144 0
2145 0
2146 0
2147 0
2148 0
2149 0
2150 0
2151 0
2152 0
2153 0
2154 0
2155 0
2156 0
2157 0
2158 0
2159 0
2160 0
2161 0
2162 0
2163 0
2164 0
2165 0
2166 0
2167 0
2168 0
2169 0
2170 0
2171 0
2172 0
2173 0
2174 0
2175 0
2176 0
2177 0
2178 0
2179 0
2180 0
2181 0
2182 0
2183 0
2184 0
2185 0
2186 0
2187 0
2188 0
2189 0
2190 0
2191 0
2192 0
2193 0
2194 0
2195 0
2196 0
2197 0
2198 0
2199 0
2200 0
2201 0
2202 0
2203 0
2204 0
2205 0
2206 0
2207 0
2208 0
2209 0
2210 0
2211 0
2212 0
2213 0
2214 0
2215 0
2216 0
2217 0
2218 0
2219 0
2220 0
2221 0
2222 0
2223 0
2224 0
2225 0
2226 0
2227 0
2228 0
2229 0
2230 0
2231 0
2232 0
2233 0
2234 0
2235 0
2236 0
2237 0
2238 0
2239 0
2240 0
2241 0
2242 0
2243 0
2244 0
2245 0
2246 0
2247 0
2248 0
2249 0
2250 0
2251 0
2252 0
2253 0
2254 0
2255 0
2256 0
2257 0
2258 0
2259 0
2260 0
2261 0
2262 0
2263 0
2264 0
2265 0
2266 0
2267 0
2268 0
2269 0
2270 0
2271 0
2272 0
2273 0
2274 0
2275 1
2276 1
2277 1
2278 1
2279 1
2280 1
2281 1
2282 1
2283 1
2284 1
2285 1
2286 1
2287 1
2288 1
2289 1
2290 1
2291 1
2292 1
2293 1
2294 1
2295 1
2296 1
2297 1
2298 1
2299 1
2300 1
2301 1
2302 1
2303 1
2304 1
2305 1
2306 1
2307 1
2308 1
2309 1
2310 1
2311 1
2312 1
2313 1
2314 1
2315 1
2316 2
2317 2
2318 2
2319 2
2320 2
2321 2
2322 1
2323 1
2324 2
2325 1
2326 1
2327 1
2328 1
2329 1
2330 1
2331 2
2332 2
2333 2
2334 2
2335 2
2336 2
2337 2
2338 2
2339 2
2340 2
2341 2
2342 2
2343 2
2344 2
2345 2
2346 2
2347 2
2348 2
2349 2
2350 2
2351 2
2352 2
2353 2
2354 2
2355 2
2356 2
2357 2
2358 2
2359 2
2360 2
2361 2
2362 2
2363 2
2364 2
2365 2
2366 2
2367 2
2368 2
2369 2
2370 2
2371 2
2372 2
2373 2
2374 2
2375 2
2376 2
2377 2
2378 2
2379 2
2380 2
2381 2
2382 2
2383 2
2384 2
2385 2
2386 1
2387 1
2388 1
2389 1
2390 2
2391 2
2392 2
2393 2
2394 2
2395 2
2396 2
2397 2
2398 2
2399 2
2400 2
2401 2
2402 2
2403 2
2404 2
2405 2
2406 2
2407 2
2408 2
2409 2
2410 2
2411 1
2412 1
2413 1
2414 1
2415 1
2416 2
2417 2
2418 2
2419 2
2420 2
2421 2
2422 2
2423 2
2424 2
2425 2
2426 1
2427 1
2428 1
2429 1
2430 1
2431 1
2432 1
2433 1
2434 1
2435 1
2436 1
2437 1
2438 1
2439 1
2440 1
2441 1
2442 1
2443 1
2444 1
2445 1
2446 1
2447 1
2448 1
2449 1
2450 1
2451 1
2452 1
2453 1
2454 1
2455 1
2456 1
2457 1
2458 1
2459 1
2460 1
2461 1
2462 1
2463 1
2464 1
2465 1
2466 0
2467 1
2468 1
2469 1
2470 0
2471 1
2472 1
2473 1
2474 1
2475 1
2476 1
2477 1
2478 1
2479 1
2480 1
2481 1
2482 1
2483 1
2484 1
2485 1
2486 1
2487 0
2488 0
2489 0
2490 0
2491 0
2492 0
2493 0
2494 0
2495 0
2496 0
2497 0
2498 0
2499 0
2500 0
2501 0
2502 0
2503 0
2504 0
2505 0
2506 0
2507 0
2508 0
2509 0
2510 0
2511 0
2512 0
2513 0
2514 0
2515 0
2516 0
2517 0
2518 0
2519 0
2520 0
2521 0
2522 0
2523 0
2524 0
2525 0
2526 0
2527 0
2528 0
2529 0
2530 0
2531 0
2532 0
2533 0
2534 0
2535 0
2536 0
2537 0
2538 0
2539 0
2540 0
2541 0
2542 0
2543 0
2544 0
2545 0
2546 0
2547 0
2548 0
2549 0
2550 0
2551 0
2552 0
2553 0
2554 0
2555 0
2556 0
2557 0
2558 0
2559 0
2560 0
2561 0
2562 0
2563 0
2564 0
2565 0
2566 0
2567 0
2568 0
2569 0
2570 0
2571 0
2572 0
2573 0
2574 0
2575 0
2576 0
2577 0
2578 0
2579 0
2580 0
2581 0
2582 0
2583 0
2584 0
2585 0
2586 0
2587 0
2588 0
2589 0
2590 0
2591 0
2592 0
2593 0
2594 0
2595 0
2596 0
2597 0
2598 0
2599 0
2600 0
2601 0
2602 0
2603 0
2604 0
2605 0
2606 0
2607 0
2608 0
2609 0
2610 0
2611 0
2612 0
2613 0
2614 0
2615 0
2616 0
2617 0
2618 0
2619 0
2620 0
2621 0
2622 0
2623 0
2624 0
2625 0
2626 0
2627 0
2628 0
2629 0
2630 0
2631 0
2632 0
2633 0
2634 0
2635 0
2636 0
2637 0
2638 0
2639 0
2640 0
2641 0
2642 0
2643 0
2644 0
2645 0
2646 0
2647 0
2648 0
2649 0
2650 0
2651 0
2652 0
2653 0
2654 0
2655 0
2656 0
2657 0
2658 0
2659 0
2660 0
2661 0
2662 0
2663 0
2664 0
2665 0
2666 0
2667 0
2668 0
2669 0
2670 0
2671 0
2672 0
2673 0
2674 0
2675 0
2676 0
2677 0
2678 0
2679 0
2680 0
2681 0
2682 0
2683 0
2684 0
2685 0
2686 0
2687 0
2688 0
2689 0
2690 0
2691 0
2692 0
2693 0
2694 0
2695 0
2696 0
2697 0
2698 0
2699 0
2700 0
2701 0
2702 0
2703 0
2704 0
2705 0
2706 0
2707 0
2708 0
2709 0
2710 0
2711 0
2712 0
2713 0
2714 0
2715 0
2716 0
2717 0
2718 0
2719 0
2720 0
2721 0
2722 0
2723 0
2724 0
2725 0
2726 0
2727 0
2728 0
2729 0
2730 0
2731 0
2732 0
2733 0
2734 0
2735 0
2736 0
2737 0
2738 0
2739 0
2740 0
2741 0
2742 0
2743 0
2744 0
2745 0
2746 0
2747 0
2748 0
2749 0
2750 0
2751 0
2752 0
2753 0
2754 0
2755 0
2756 0
2757 0
2758 0
2759 0
2760 0
2761 0
2762 0
2763 0
2764 0
2765 0
2766 0
2767 0
2768 0
2769 0
2770 0
2771 0
2772 0
2773 0
2774 0
2775 0
2776 0
2777 0
2778 0
2779 0
2780 0
2781 0
2782 0
2783 0
2784 0
2785 0
2786 0
2787 1
2788 0
2789 0
2790 0
2791 1
2792 1
2793 1
2794 0
2795 0
2796 0
2797 0
2798 1
2799 1
2800 1
2801 1
2802 1
2803 1
2804 1
2805 1
2806 1
2807 1
2808 1
2809 1
2810 1
2811 1
2812 1
2813 1
2814 2
2815 1
2816 1
2817 1
2818 1
2819 1
2820 1
2821 1
2822 1
2823 1
2824 2
2825 2
2826 1
2827 1
2828 1
2829 1
2830 1
2831 1
2832 1
2833 2
2834 1
2835 1
2836 1
2837 1
2838 1
2839 1
2840 1
2841 1
2842 1
2843 1
2844 2
2845 2
2846 2
2847 2
2848 2
2849 2
2850 2
2851 2
2852 2
2853 2
2854 2
2855 2
2856 2
2857 2
2858 2
2859 2
2860 2
2861 2
2862 2
2863 2
2864 2
2865 2
2866 2
2867 2
2868 2
2869 2
2870 2
2871 2
2872 2
2873 2
2874 2
2875 2
2876 2
2877 2
2878 2
2879 2
2880 2
2881 2
2882 2
2883 2
2884 2
2885 2
2886 2
2887 2
2888 2
2889 2
2890 2
2891 2
2892 2
2893 2
2894 2
2895 2
2896 2
2897 2
2898 2
2899 2
2900 2
2901 2
2902 2
};
\addlegendentry{reference}
\addplot [very thick, color1, const plot mark right, dashed]
table {%
0 2
1 2
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 2
19 2
20 2
21 2
22 2
23 2
24 2
25 2
26 2
27 2
28 2
29 2
30 2
31 2
32 2
33 2
34 2
35 2
36 2
37 2
38 2
39 2
40 2
41 2
42 2
43 2
44 2
45 2
46 2
47 2
48 2
49 2
50 2
51 2
52 2
53 2
54 2
55 2
56 2
57 2
58 2
59 2
60 2
61 2
62 2
63 2
64 2
65 2
66 2
67 2
68 2
69 2
70 2
71 2
72 2
73 2
74 2
75 2
76 2
77 2
78 2
79 2
80 2
81 2
82 2
83 2
84 2
85 2
86 2
87 2
88 2
89 2
90 2
91 2
92 2
93 2
94 2
95 2
96 2
97 2
98 2
99 2
100 2
101 2
102 2
103 2
104 2
105 2
106 2
107 2
108 2
109 2
110 2
111 2
112 2
113 2
114 2
115 1
116 1
117 1
118 1
119 1
120 1
121 1
122 1
123 1
124 1
125 1
126 1
127 1
128 1
129 1
130 1
131 1
132 1
133 1
134 1
135 1
136 1
137 1
138 1
139 1
140 1
141 1
142 1
143 1
144 1
145 1
146 1
147 1
148 1
149 1
150 1
151 1
152 1
153 1
154 1
155 1
156 1
157 1
158 1
159 1
160 1
161 1
162 1
163 1
164 1
165 1
166 1
167 1
168 1
169 1
170 1
171 1
172 1
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
500 0
501 0
502 0
503 0
504 0
505 0
506 0
507 0
508 0
509 0
510 0
511 0
512 0
513 0
514 0
515 0
516 0
517 0
518 0
519 0
520 0
521 0
522 0
523 0
524 0
525 0
526 0
527 0
528 0
529 0
530 0
531 0
532 0
533 0
534 0
535 0
536 0
537 0
538 0
539 0
540 0
541 0
542 0
543 0
544 0
545 0
546 0
547 0
548 0
549 0
550 0
551 0
552 0
553 0
554 0
555 0
556 0
557 0
558 0
559 0
560 0
561 0
562 0
563 0
564 0
565 0
566 0
567 0
568 0
569 0
570 0
571 0
572 0
573 1
574 1
575 1
576 1
577 1
578 1
579 1
580 1
581 1
582 1
583 1
584 1
585 1
586 1
587 1
588 1
589 1
590 1
591 1
592 1
593 1
594 1
595 1
596 1
597 1
598 1
599 1
600 1
601 1
602 1
603 1
604 1
605 1
606 1
607 1
608 1
609 1
610 1
611 1
612 1
613 1
614 1
615 1
616 1
617 1
618 1
619 1
620 1
621 1
622 2
623 2
624 2
625 2
626 2
627 2
628 2
629 2
630 2
631 2
632 2
633 2
634 2
635 2
636 2
637 2
638 2
639 2
640 2
641 2
642 2
643 2
644 2
645 2
646 2
647 2
648 2
649 2
650 2
651 2
652 2
653 2
654 2
655 2
656 2
657 2
658 2
659 2
660 2
661 2
662 2
663 2
664 2
665 2
666 2
667 2
668 2
669 2
670 2
671 2
672 2
673 2
674 2
675 2
676 2
677 2
678 2
679 2
680 2
681 2
682 2
683 2
684 2
685 2
686 2
687 2
688 2
689 2
690 2
691 2
692 2
693 2
694 2
695 2
696 2
697 2
698 2
699 2
700 2
701 2
702 2
703 1
704 1
705 1
706 1
707 1
708 1
709 1
710 1
711 1
712 1
713 1
714 1
715 1
716 1
717 1
718 1
719 1
720 1
721 1
722 1
723 1
724 1
725 1
726 1
727 1
728 1
729 1
730 1
731 1
732 1
733 1
734 1
735 1
736 1
737 1
738 1
739 1
740 1
741 1
742 1
743 1
744 1
745 1
746 1
747 1
748 1
749 1
750 1
751 1
752 1
753 1
754 1
755 1
756 1
757 1
758 1
759 1
760 1
761 1
762 1
763 1
764 1
765 1
766 1
767 1
768 1
769 1
770 1
771 1
772 1
773 1
774 1
775 0
776 0
777 0
778 0
779 0
780 0
781 0
782 0
783 0
784 0
785 0
786 0
787 0
788 0
789 0
790 0
791 0
792 0
793 0
794 0
795 0
796 0
797 0
798 0
799 0
800 0
801 0
802 0
803 0
804 0
805 0
806 0
807 0
808 0
809 0
810 0
811 0
812 0
813 0
814 0
815 0
816 0
817 0
818 0
819 0
820 0
821 0
822 0
823 0
824 0
825 0
826 0
827 0
828 0
829 0
830 0
831 0
832 0
833 0
834 0
835 0
836 0
837 0
838 0
839 0
840 0
841 0
842 0
843 0
844 0
845 0
846 0
847 0
848 0
849 0
850 0
851 0
852 0
853 0
854 0
855 0
856 0
857 0
858 0
859 0
860 0
861 0
862 0
863 0
864 0
865 0
866 0
867 0
868 0
869 0
870 0
871 0
872 0
873 0
874 0
875 0
876 0
877 0
878 0
879 0
880 0
881 0
882 0
883 0
884 0
885 0
886 0
887 0
888 0
889 0
890 0
891 0
892 0
893 0
894 0
895 0
896 0
897 0
898 0
899 0
900 0
901 0
902 0
903 0
904 0
905 0
906 0
907 0
908 0
909 0
910 0
911 0
912 0
913 0
914 0
915 0
916 0
917 0
918 0
919 0
920 0
921 0
922 0
923 0
924 0
925 0
926 0
927 0
928 0
929 0
930 0
931 0
932 0
933 0
934 0
935 0
936 0
937 0
938 0
939 0
940 0
941 0
942 0
943 0
944 0
945 0
946 0
947 0
948 0
949 0
950 0
951 0
952 0
953 0
954 0
955 0
956 0
957 0
958 0
959 0
960 0
961 0
962 0
963 0
964 0
965 0
966 0
967 0
968 0
969 0
970 0
971 0
972 0
973 0
974 0
975 0
976 0
977 0
978 0
979 0
980 0
981 0
982 0
983 0
984 0
985 0
986 0
987 0
988 0
989 0
990 0
991 0
992 0
993 0
994 0
995 0
996 0
997 0
998 0
999 0
1000 0
1001 0
1002 0
1003 0
1004 0
1005 0
1006 0
1007 0
1008 0
1009 0
1010 0
1011 0
1012 0
1013 0
1014 0
1015 0
1016 0
1017 0
1018 0
1019 0
1020 0
1021 0
1022 0
1023 0
1024 0
1025 0
1026 0
1027 0
1028 0
1029 0
1030 0
1031 0
1032 0
1033 0
1034 0
1035 0
1036 0
1037 0
1038 0
1039 0
1040 0
1041 0
1042 0
1043 0
1044 0
1045 0
1046 0
1047 0
1048 0
1049 0
1050 0
1051 0
1052 0
1053 0
1054 0
1055 0
1056 0
1057 0
1058 0
1059 0
1060 0
1061 0
1062 0
1063 0
1064 0
1065 0
1066 0
1067 0
1068 0
1069 0
1070 0
1071 0
1072 0
1073 0
1074 0
1075 0
1076 0
1077 0
1078 0
1079 0
1080 0
1081 0
1082 0
1083 0
1084 0
1085 0
1086 0
1087 0
1088 0
1089 0
1090 0
1091 0
1092 0
1093 0
1094 0
1095 0
1096 0
1097 0
1098 0
1099 0
1100 0
1101 0
1102 0
1103 0
1104 0
1105 0
1106 0
1107 0
1108 0
1109 0
1110 0
1111 0
1112 0
1113 0
1114 0
1115 0
1116 0
1117 0
1118 0
1119 0
1120 0
1121 0
1122 0
1123 0
1124 0
1125 0
1126 0
1127 0
1128 0
1129 0
1130 0
1131 0
1132 0
1133 0
1134 0
1135 0
1136 0
1137 0
1138 0
1139 0
1140 0
1141 0
1142 0
1143 0
1144 0
1145 0
1146 0
1147 0
1148 0
1149 0
1150 0
1151 0
1152 0
1153 0
1154 0
1155 0
1156 0
1157 0
1158 0
1159 0
1160 0
1161 0
1162 0
1163 0
1164 0
1165 0
1166 0
1167 0
1168 0
1169 0
1170 0
1171 0
1172 0
1173 0
1174 0
1175 0
1176 0
1177 0
1178 0
1179 0
1180 0
1181 0
1182 0
1183 0
1184 0
1185 0
1186 0
1187 0
1188 0
1189 0
1190 0
1191 0
1192 0
1193 0
1194 0
1195 0
1196 0
1197 0
1198 0
1199 0
1200 0
1201 0
1202 0
1203 0
1204 0
1205 0
1206 0
1207 0
1208 0
1209 0
1210 0
1211 0
1212 1
1213 1
1214 1
1215 1
1216 1
1217 1
1218 1
1219 1
1220 1
1221 1
1222 1
1223 1
1224 1
1225 1
1226 1
1227 1
1228 1
1229 1
1230 1
1231 1
1232 1
1233 1
1234 1
1235 1
1236 1
1237 1
1238 1
1239 1
1240 1
1241 1
1242 1
1243 1
1244 1
1245 1
1246 1
1247 1
1248 1
1249 1
1250 1
1251 1
1252 1
1253 1
1254 1
1255 1
1256 1
1257 1
1258 2
1259 2
1260 2
1261 2
1262 2
1263 2
1264 2
1265 2
1266 2
1267 2
1268 2
1269 2
1270 2
1271 2
1272 2
1273 2
1274 2
1275 2
1276 2
1277 2
1278 2
1279 2
1280 2
1281 2
1282 2
1283 2
1284 2
1285 2
1286 2
1287 2
1288 2
1289 2
1290 2
1291 2
1292 2
1293 2
1294 2
1295 2
1296 2
1297 2
1298 2
1299 2
1300 2
1301 2
1302 2
1303 2
1304 2
1305 2
1306 2
1307 2
1308 2
1309 2
1310 2
1311 2
1312 2
1313 2
1314 2
1315 2
1316 2
1317 2
1318 2
1319 2
1320 2
1321 2
1322 2
1323 2
1324 2
1325 2
1326 2
1327 2
1328 2
1329 2
1330 2
1331 2
1332 2
1333 2
1334 2
1335 2
1336 2
1337 2
1338 2
1339 2
1340 2
1341 2
1342 2
1343 2
1344 2
1345 2
1346 2
1347 2
1348 2
1349 2
1350 2
1351 2
1352 2
1353 2
1354 2
1355 2
1356 2
1357 2
1358 2
1359 2
1360 2
1361 2
1362 2
1363 2
1364 2
1365 2
1366 2
1367 2
1368 2
1369 2
1370 2
1371 2
1372 2
1373 2
1374 2
1375 2
1376 2
1377 2
1378 1
1379 1
1380 1
1381 1
1382 1
1383 1
1384 1
1385 1
1386 1
1387 1
1388 1
1389 1
1390 1
1391 1
1392 1
1393 1
1394 1
1395 1
1396 1
1397 1
1398 1
1399 1
1400 1
1401 1
1402 1
1403 1
1404 1
1405 1
1406 1
1407 1
1408 1
1409 1
1410 1
1411 1
1412 1
1413 1
1414 1
1415 1
1416 1
1417 1
1418 1
1419 1
1420 1
1421 1
1422 1
1423 1
1424 1
1425 1
1426 1
1427 1
1428 1
1429 1
1430 1
1431 1
1432 1
1433 1
1434 1
1435 1
1436 1
1437 1
1438 1
1439 1
1440 1
1441 1
1442 1
1443 1
1444 1
1445 1
1446 1
1447 1
1448 1
1449 1
1450 1
1451 1
1452 1
1453 1
1454 1
1455 1
1456 1
1457 1
1458 1
1459 1
1460 0
1461 0
1462 0
1463 0
1464 0
1465 0
1466 0
1467 0
1468 0
1469 0
1470 0
1471 0
1472 0
1473 0
1474 0
1475 0
1476 0
1477 0
1478 0
1479 0
1480 0
1481 0
1482 0
1483 0
1484 0
1485 0
1486 0
1487 0
1488 0
1489 0
1490 0
1491 0
1492 0
1493 0
1494 0
1495 0
1496 0
1497 0
1498 0
1499 0
1500 0
1501 0
1502 0
1503 0
1504 0
1505 0
1506 0
1507 0
1508 0
1509 0
1510 0
1511 0
1512 0
1513 0
1514 0
1515 0
1516 0
1517 0
1518 0
1519 0
1520 0
1521 0
1522 0
1523 0
1524 0
1525 0
1526 0
1527 0
1528 0
1529 0
1530 0
1531 0
1532 0
1533 0
1534 0
1535 0
1536 0
1537 0
1538 0
1539 0
1540 0
1541 0
1542 0
1543 0
1544 0
1545 0
1546 0
1547 0
1548 0
1549 0
1550 0
1551 0
1552 0
1553 0
1554 0
1555 0
1556 0
1557 0
1558 0
1559 0
1560 0
1561 0
1562 0
1563 0
1564 0
1565 0
1566 0
1567 0
1568 0
1569 0
1570 0
1571 0
1572 0
1573 0
1574 0
1575 0
1576 0
1577 0
1578 0
1579 0
1580 0
1581 0
1582 0
1583 0
1584 0
1585 0
1586 0
1587 0
1588 0
1589 0
1590 0
1591 0
1592 0
1593 0
1594 0
1595 0
1596 0
1597 0
1598 0
1599 0
1600 0
1601 0
1602 0
1603 0
1604 0
1605 0
1606 0
1607 0
1608 0
1609 0
1610 0
1611 0
1612 0
1613 0
1614 0
1615 0
1616 0
1617 0
1618 0
1619 0
1620 0
1621 0
1622 0
1623 0
1624 0
1625 0
1626 0
1627 0
1628 0
1629 0
1630 0
1631 0
1632 0
1633 0
1634 0
1635 0
1636 0
1637 0
1638 0
1639 0
1640 0
1641 0
1642 0
1643 0
1644 0
1645 0
1646 0
1647 0
1648 0
1649 0
1650 0
1651 0
1652 0
1653 0
1654 0
1655 0
1656 0
1657 0
1658 0
1659 0
1660 0
1661 0
1662 0
1663 0
1664 0
1665 0
1666 0
1667 0
1668 0
1669 0
1670 0
1671 0
1672 0
1673 0
1674 0
1675 0
1676 0
1677 0
1678 0
1679 0
1680 0
1681 0
1682 0
1683 0
1684 0
1685 0
1686 0
1687 0
1688 0
1689 0
1690 0
1691 0
1692 0
1693 0
1694 0
1695 0
1696 0
1697 0
1698 0
1699 0
1700 0
1701 0
1702 0
1703 0
1704 0
1705 0
1706 0
1707 0
1708 0
1709 0
1710 0
1711 0
1712 0
1713 0
1714 0
1715 0
1716 0
1717 0
1718 0
1719 0
1720 0
1721 0
1722 0
1723 0
1724 0
1725 0
1726 0
1727 0
1728 0
1729 0
1730 0
1731 0
1732 0
1733 0
1734 0
1735 0
1736 0
1737 0
1738 0
1739 0
1740 0
1741 0
1742 0
1743 0
1744 0
1745 0
1746 0
1747 0
1748 0
1749 0
1750 0
1751 0
1752 0
1753 0
1754 0
1755 0
1756 0
1757 0
1758 0
1759 0
1760 0
1761 0
1762 0
1763 0
1764 0
1765 0
1766 0
1767 0
1768 0
1769 0
1770 0
1771 0
1772 0
1773 0
1774 0
1775 0
1776 0
1777 0
1778 0
1779 0
1780 0
1781 0
1782 0
1783 0
1784 0
1785 0
1786 0
1787 0
1788 0
1789 0
1790 1
1791 1
1792 1
1793 1
1794 1
1795 1
1796 1
1797 1
1798 1
1799 1
1800 1
1801 1
1802 1
1803 1
1804 1
1805 1
1806 1
1807 1
1808 1
1809 1
1810 1
1811 1
1812 1
1813 1
1814 1
1815 1
1816 1
1817 1
1818 1
1819 1
1820 2
1821 2
1822 2
1823 2
1824 2
1825 2
1826 2
1827 2
1828 2
1829 2
1830 2
1831 2
1832 2
1833 2
1834 2
1835 2
1836 2
1837 2
1838 2
1839 2
1840 2
1841 2
1842 2
1843 2
1844 2
1845 2
1846 2
1847 2
1848 2
1849 2
1850 2
1851 2
1852 2
1853 2
1854 2
1855 2
1856 2
1857 2
1858 2
1859 2
1860 2
1861 2
1862 2
1863 2
1864 2
1865 2
1866 2
1867 2
1868 2
1869 2
1870 2
1871 2
1872 2
1873 2
1874 2
1875 2
1876 2
1877 2
1878 2
1879 2
1880 2
1881 2
1882 2
1883 2
1884 2
1885 2
1886 2
1887 2
1888 2
1889 2
1890 2
1891 2
1892 2
1893 2
1894 2
1895 2
1896 2
1897 2
1898 2
1899 2
1900 2
1901 2
1902 2
1903 2
1904 2
1905 2
1906 2
1907 2
1908 2
1909 2
1910 2
1911 2
1912 2
1913 2
1914 2
1915 2
1916 1
1917 1
1918 1
1919 1
1920 1
1921 1
1922 1
1923 1
1924 1
1925 1
1926 1
1927 1
1928 1
1929 1
1930 1
1931 1
1932 1
1933 1
1934 1
1935 1
1936 1
1937 1
1938 1
1939 1
1940 1
1941 1
1942 1
1943 1
1944 1
1945 1
1946 1
1947 1
1948 1
1949 1
1950 1
1951 1
1952 1
1953 1
1954 1
1955 1
1956 1
1957 0
1958 0
1959 0
1960 0
1961 0
1962 0
1963 0
1964 0
1965 0
1966 0
1967 0
1968 0
1969 0
1970 0
1971 0
1972 0
1973 0
1974 0
1975 0
1976 0
1977 0
1978 0
1979 0
1980 0
1981 0
1982 0
1983 0
1984 0
1985 0
1986 0
1987 0
1988 0
1989 0
1990 0
1991 0
1992 0
1993 0
1994 0
1995 0
1996 0
1997 0
1998 0
1999 0
2000 0
2001 0
2002 0
2003 0
2004 0
2005 0
2006 0
2007 0
2008 0
2009 0
2010 0
2011 0
2012 0
2013 0
2014 0
2015 0
2016 0
2017 0
2018 0
2019 0
2020 0
2021 0
2022 0
2023 0
2024 0
2025 0
2026 0
2027 0
2028 0
2029 0
2030 0
2031 0
2032 0
2033 0
2034 0
2035 0
2036 0
2037 0
2038 0
2039 0
2040 0
2041 0
2042 0
2043 0
2044 0
2045 0
2046 0
2047 0
2048 0
2049 0
2050 0
2051 0
2052 0
2053 0
2054 0
2055 0
2056 0
2057 0
2058 0
2059 0
2060 0
2061 0
2062 0
2063 0
2064 0
2065 0
2066 0
2067 0
2068 0
2069 0
2070 0
2071 0
2072 0
2073 0
2074 0
2075 0
2076 0
2077 0
2078 0
2079 0
2080 0
2081 0
2082 0
2083 0
2084 0
2085 0
2086 0
2087 0
2088 0
2089 0
2090 0
2091 0
2092 0
2093 0
2094 0
2095 0
2096 0
2097 0
2098 0
2099 0
2100 0
2101 0
2102 0
2103 0
2104 0
2105 0
2106 0
2107 0
2108 0
2109 0
2110 0
2111 0
2112 0
2113 0
2114 0
2115 0
2116 0
2117 0
2118 0
2119 0
2120 0
2121 0
2122 0
2123 0
2124 0
2125 0
2126 0
2127 0
2128 0
2129 0
2130 0
2131 0
2132 0
2133 0
2134 0
2135 0
2136 0
2137 0
2138 0
2139 0
2140 0
2141 0
2142 0
2143 0
2144 0
2145 0
2146 0
2147 0
2148 0
2149 0
2150 0
2151 0
2152 0
2153 0
2154 0
2155 0
2156 0
2157 0
2158 0
2159 0
2160 0
2161 0
2162 0
2163 0
2164 0
2165 0
2166 0
2167 0
2168 0
2169 0
2170 0
2171 0
2172 0
2173 0
2174 0
2175 0
2176 0
2177 0
2178 0
2179 0
2180 0
2181 0
2182 0
2183 0
2184 0
2185 0
2186 0
2187 0
2188 0
2189 0
2190 0
2191 0
2192 0
2193 0
2194 0
2195 0
2196 0
2197 0
2198 0
2199 0
2200 0
2201 0
2202 0
2203 0
2204 0
2205 0
2206 0
2207 0
2208 0
2209 0
2210 0
2211 0
2212 0
2213 0
2214 0
2215 0
2216 0
2217 0
2218 0
2219 0
2220 0
2221 0
2222 0
2223 0
2224 0
2225 0
2226 0
2227 0
2228 0
2229 0
2230 0
2231 0
2232 0
2233 0
2234 0
2235 0
2236 0
2237 0
2238 0
2239 0
2240 0
2241 0
2242 0
2243 0
2244 0
2245 0
2246 0
2247 0
2248 0
2249 0
2250 0
2251 0
2252 0
2253 0
2254 0
2255 0
2256 0
2257 0
2258 0
2259 0
2260 0
2261 0
2262 0
2263 0
2264 0
2265 0
2266 0
2267 0
2268 0
2269 0
2270 0
2271 0
2272 0
2273 0
2274 0
2275 0
2276 0
2277 0
2278 0
2279 0
2280 1
2281 1
2282 1
2283 1
2284 1
2285 1
2286 1
2287 1
2288 1
2289 1
2290 1
2291 1
2292 1
2293 1
2294 1
2295 1
2296 1
2297 1
2298 1
2299 1
2300 1
2301 1
2302 1
2303 1
2304 1
2305 1
2306 1
2307 1
2308 1
2309 1
2310 1
2311 1
2312 1
2313 2
2314 2
2315 2
2316 2
2317 2
2318 2
2319 2
2320 2
2321 2
2322 2
2323 2
2324 2
2325 2
2326 2
2327 2
2328 2
2329 2
2330 2
2331 2
2332 2
2333 2
2334 2
2335 2
2336 2
2337 2
2338 2
2339 2
2340 2
2341 2
2342 2
2343 2
2344 2
2345 2
2346 2
2347 2
2348 2
2349 2
2350 2
2351 2
2352 2
2353 2
2354 2
2355 2
2356 2
2357 2
2358 2
2359 2
2360 2
2361 2
2362 2
2363 2
2364 2
2365 2
2366 2
2367 2
2368 2
2369 2
2370 2
2371 2
2372 2
2373 2
2374 2
2375 2
2376 2
2377 2
2378 2
2379 2
2380 2
2381 2
2382 2
2383 2
2384 2
2385 2
2386 2
2387 2
2388 2
2389 2
2390 2
2391 2
2392 2
2393 2
2394 2
2395 2
2396 2
2397 2
2398 2
2399 2
2400 2
2401 2
2402 2
2403 2
2404 2
2405 2
2406 2
2407 2
2408 2
2409 2
2410 2
2411 2
2412 2
2413 2
2414 2
2415 2
2416 2
2417 2
2418 2
2419 2
2420 2
2421 2
2422 2
2423 2
2424 2
2425 2
2426 2
2427 1
2428 1
2429 1
2430 1
2431 1
2432 1
2433 1
2434 1
2435 1
2436 1
2437 1
2438 1
2439 1
2440 1
2441 1
2442 1
2443 1
2444 1
2445 1
2446 1
2447 1
2448 1
2449 1
2450 1
2451 1
2452 1
2453 1
2454 1
2455 1
2456 1
2457 1
2458 1
2459 1
2460 1
2461 1
2462 1
2463 1
2464 1
2465 1
2466 1
2467 1
2468 1
2469 1
2470 1
2471 1
2472 0
2473 0
2474 0
2475 0
2476 0
2477 0
2478 0
2479 0
2480 0
2481 0
2482 0
2483 0
2484 0
2485 0
2486 0
2487 0
2488 0
2489 0
2490 0
2491 0
2492 0
2493 0
2494 0
2495 0
2496 0
2497 0
2498 0
2499 0
2500 0
2501 0
2502 0
2503 0
2504 0
2505 0
2506 0
2507 0
2508 0
2509 0
2510 0
2511 0
2512 0
2513 0
2514 0
2515 0
2516 0
2517 0
2518 0
2519 0
2520 0
2521 0
2522 0
2523 0
2524 0
2525 0
2526 0
2527 0
2528 0
2529 0
2530 0
2531 0
2532 0
2533 0
2534 0
2535 0
2536 0
2537 0
2538 0
2539 0
2540 0
2541 0
2542 0
2543 0
2544 0
2545 0
2546 0
2547 0
2548 0
2549 0
2550 0
2551 0
2552 0
2553 0
2554 0
2555 0
2556 0
2557 0
2558 0
2559 0
2560 0
2561 0
2562 0
2563 0
2564 0
2565 0
2566 0
2567 0
2568 0
2569 0
2570 0
2571 0
2572 0
2573 0
2574 0
2575 0
2576 0
2577 0
2578 0
2579 0
2580 0
2581 0
2582 0
2583 0
2584 0
2585 0
2586 0
2587 0
2588 0
2589 0
2590 0
2591 0
2592 0
2593 0
2594 0
2595 0
2596 0
2597 0
2598 0
2599 0
2600 0
2601 0
2602 0
2603 0
2604 0
2605 0
2606 0
2607 0
2608 0
2609 0
2610 0
2611 0
2612 0
2613 0
2614 0
2615 0
2616 0
2617 0
2618 0
2619 0
2620 0
2621 0
2622 0
2623 0
2624 0
2625 0
2626 0
2627 0
2628 0
2629 0
2630 0
2631 0
2632 0
2633 0
2634 0
2635 0
2636 0
2637 0
2638 0
2639 0
2640 0
2641 0
2642 0
2643 0
2644 0
2645 0
2646 0
2647 0
2648 0
2649 0
2650 0
2651 0
2652 0
2653 0
2654 0
2655 0
2656 0
2657 0
2658 0
2659 0
2660 0
2661 0
2662 0
2663 0
2664 0
2665 0
2666 0
2667 0
2668 0
2669 0
2670 0
2671 0
2672 0
2673 0
2674 0
2675 0
2676 0
2677 0
2678 0
2679 0
2680 0
2681 0
2682 0
2683 0
2684 0
2685 0
2686 0
2687 0
2688 0
2689 0
2690 0
2691 0
2692 0
2693 0
2694 0
2695 0
2696 0
2697 0
2698 0
2699 0
2700 0
2701 0
2702 0
2703 0
2704 0
2705 0
2706 0
2707 0
2708 0
2709 0
2710 0
2711 0
2712 0
2713 0
2714 0
2715 0
2716 0
2717 0
2718 0
2719 0
2720 0
2721 0
2722 0
2723 0
2724 0
2725 0
2726 0
2727 0
2728 0
2729 0
2730 0
2731 0
2732 0
2733 0
2734 0
2735 0
2736 0
2737 0
2738 0
2739 0
2740 0
2741 0
2742 0
2743 0
2744 0
2745 0
2746 0
2747 0
2748 0
2749 0
2750 0
2751 0
2752 0
2753 0
2754 0
2755 0
2756 0
2757 0
2758 0
2759 0
2760 0
2761 0
2762 0
2763 0
2764 0
2765 0
2766 0
2767 0
2768 0
2769 0
2770 0
2771 0
2772 0
2773 0
2774 0
2775 0
2776 0
2777 0
2778 0
2779 0
2780 0
2781 0
2782 0
2783 0
2784 0
2785 0
2786 0
2787 0
2788 0
2789 0
2790 0
2791 0
2792 1
2793 1
2794 1
2795 1
2796 1
2797 1
2798 1
2799 1
2800 1
2801 1
2802 1
2803 1
2804 1
2805 1
2806 1
2807 1
2808 1
2809 1
2810 1
2811 1
2812 1
2813 1
2814 1
2815 1
2816 1
2817 1
2818 1
2819 1
2820 1
2821 1
2822 1
2823 1
2824 1
2825 1
2826 2
2827 2
2828 2
2829 2
2830 2
2831 2
2832 2
2833 2
2834 2
2835 2
2836 2
2837 2
2838 2
2839 2
2840 2
2841 2
2842 2
2843 2
2844 2
2845 2
2846 2
2847 2
2848 2
2849 2
2850 2
2851 2
2852 2
2853 2
2854 2
2855 2
2856 2
2857 2
2858 2
2859 2
2860 2
2861 2
2862 2
2863 2
2864 2
2865 2
2866 2
2867 2
2868 2
2869 2
2870 2
2871 2
2872 2
2873 2
2874 2
2875 2
2876 2
2877 2
2878 2
2879 2
2880 2
2881 2
2882 2
2883 2
2884 2
2885 2
2886 2
2887 2
2888 2
2889 2
2890 2
2891 2
2892 2
2893 2
2894 2
2895 2
2896 2
2897 2
2898 2
2899 2
2900 2
2901 2
2902 2
};
\addlegendentry{prediction}
\end{groupplot}

\end{tikzpicture}


==> pic/tikz/y_pred_mu_sigma_hmm.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figH,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={superframe},
xmajorgrids,
xmin=-145.1, xmax=3047.1,
xtick style={color=black},
xtick={-500,0,500,1000,1500,2000,2500,3000,3500},
xticklabels={\(\displaystyle -500\),\(\displaystyle 0\),\(\displaystyle 500\),\(\displaystyle 1000\),\(\displaystyle 1500\),\(\displaystyle 2000\),\(\displaystyle 2500\),\(\displaystyle 3000\),\(\displaystyle 3500\)},
y grid style={white!69.0196078431373!black},
ylabel={labels},
ymajorgrids,
ymin=-0.1, ymax=2.1,
ytick style={color=black},
ytick={-1,0,1,2,3},
yticklabels={\(\displaystyle -1\),\(\displaystyle 0\),\(\displaystyle 1\),\(\displaystyle 2\),\(\displaystyle 3\)}
]
\addplot [very thick, color0, const plot mark right]
table {%
0 2
1 2
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 2
19 2
20 2
21 2
22 2
23 2
24 2
25 2
26 2
27 2
28 2
29 2
30 2
31 2
32 2
33 2
34 2
35 2
36 2
37 2
38 2
39 2
40 2
41 2
42 2
43 2
44 2
45 2
46 2
47 2
48 2
49 2
50 2
51 2
52 2
53 2
54 2
55 2
56 2
57 2
58 2
59 2
60 2
61 1
62 1
63 1
64 1
65 2
66 1
67 1
68 1
69 2
70 2
71 2
72 2
73 2
74 2
75 2
76 2
77 2
78 2
79 2
80 2
81 2
82 2
83 2
84 2
85 2
86 2
87 2
88 2
89 2
90 2
91 2
92 2
93 2
94 2
95 2
96 2
97 2
98 2
99 2
100 2
101 2
102 2
103 2
104 2
105 2
106 2
107 2
108 2
109 2
110 2
111 2
112 2
113 2
114 2
115 2
116 2
117 2
118 2
119 1
120 1
121 2
122 2
123 2
124 1
125 1
126 1
127 1
128 1
129 1
130 1
131 1
132 1
133 1
134 1
135 2
136 2
137 2
138 1
139 1
140 1
141 1
142 1
143 1
144 1
145 1
146 1
147 1
148 1
149 1
150 1
151 1
152 1
153 1
154 1
155 1
156 1
157 1
158 1
159 1
160 1
161 1
162 1
163 1
164 1
165 1
166 1
167 1
168 1
169 1
170 1
171 1
172 1
173 1
174 1
175 1
176 1
177 1
178 1
179 1
180 1
181 1
182 1
183 1
184 1
185 1
186 1
187 1
188 1
189 0
190 0
191 0
192 1
193 1
194 1
195 1
196 0
197 0
198 1
199 1
200 1
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
500 0
501 0
502 0
503 0
504 0
505 0
506 0
507 0
508 0
509 0
510 0
511 0
512 0
513 0
514 0
515 0
516 0
517 0
518 0
519 0
520 0
521 0
522 0
523 0
524 0
525 0
526 0
527 0
528 0
529 0
530 0
531 0
532 0
533 0
534 0
535 0
536 0
537 0
538 0
539 0
540 0
541 0
542 0
543 0
544 0
545 0
546 0
547 0
548 0
549 0
550 0
551 0
552 0
553 0
554 0
555 0
556 0
557 0
558 0
559 0
560 0
561 0
562 0
563 0
564 0
565 0
566 0
567 0
568 0
569 0
570 0
571 0
572 0
573 1
574 1
575 1
576 1
577 1
578 1
579 0
580 0
581 0
582 1
583 0
584 1
585 1
586 1
587 1
588 1
589 1
590 1
591 1
592 1
593 1
594 1
595 1
596 1
597 1
598 1
599 1
600 1
601 1
602 1
603 1
604 1
605 1
606 1
607 1
608 1
609 1
610 1
611 1
612 1
613 1
614 1
615 1
616 1
617 1
618 1
619 1
620 1
621 1
622 1
623 2
624 2
625 2
626 2
627 2
628 2
629 2
630 2
631 2
632 2
633 2
634 2
635 2
636 2
637 2
638 2
639 2
640 2
641 2
642 2
643 2
644 2
645 2
646 2
647 2
648 2
649 2
650 2
651 2
652 2
653 2
654 2
655 2
656 2
657 2
658 2
659 2
660 2
661 2
662 2
663 2
664 2
665 2
666 2
667 2
668 2
669 2
670 2
671 2
672 2
673 2
674 2
675 2
676 2
677 2
678 2
679 2
680 2
681 2
682 2
683 2
684 2
685 2
686 2
687 2
688 2
689 2
690 2
691 2
692 2
693 2
694 2
695 2
696 2
697 2
698 2
699 2
700 2
701 2
702 2
703 2
704 2
705 2
706 2
707 2
708 2
709 2
710 2
711 2
712 1
713 1
714 1
715 1
716 1
717 1
718 1
719 1
720 1
721 1
722 1
723 1
724 1
725 1
726 1
727 1
728 1
729 1
730 1
731 1
732 1
733 1
734 1
735 1
736 1
737 1
738 1
739 1
740 1
741 1
742 1
743 1
744 1
745 1
746 1
747 1
748 1
749 1
750 1
751 1
752 1
753 1
754 1
755 1
756 1
757 1
758 1
759 1
760 1
761 1
762 1
763 1
764 1
765 1
766 1
767 1
768 1
769 1
770 1
771 1
772 1
773 1
774 1
775 1
776 1
777 1
778 1
779 1
780 0
781 0
782 0
783 0
784 0
785 0
786 0
787 1
788 1
789 1
790 1
791 0
792 0
793 1
794 1
795 1
796 0
797 0
798 0
799 0
800 0
801 0
802 0
803 0
804 0
805 0
806 0
807 0
808 0
809 0
810 0
811 0
812 0
813 0
814 0
815 0
816 0
817 0
818 0
819 0
820 0
821 0
822 0
823 0
824 0
825 0
826 0
827 0
828 0
829 0
830 0
831 0
832 0
833 0
834 0
835 0
836 0
837 0
838 0
839 0
840 0
841 0
842 0
843 0
844 0
845 0
846 0
847 0
848 0
849 0
850 0
851 0
852 0
853 0
854 0
855 0
856 0
857 0
858 0
859 0
860 0
861 0
862 0
863 0
864 0
865 0
866 0
867 0
868 0
869 0
870 0
871 0
872 0
873 0
874 0
875 0
876 0
877 0
878 0
879 0
880 0
881 0
882 0
883 0
884 0
885 0
886 0
887 0
888 0
889 0
890 0
891 0
892 0
893 0
894 0
895 0
896 0
897 0
898 0
899 0
900 0
901 0
902 0
903 0
904 0
905 0
906 0
907 0
908 0
909 0
910 0
911 0
912 0
913 0
914 0
915 0
916 0
917 0
918 0
919 0
920 0
921 0
922 0
923 0
924 0
925 0
926 0
927 0
928 0
929 0
930 0
931 0
932 0
933 0
934 0
935 0
936 0
937 0
938 0
939 0
940 0
941 0
942 0
943 0
944 0
945 0
946 0
947 0
948 0
949 0
950 0
951 0
952 0
953 0
954 0
955 0
956 0
957 0
958 0
959 0
960 0
961 0
962 0
963 0
964 0
965 0
966 0
967 0
968 0
969 0
970 0
971 0
972 0
973 0
974 0
975 0
976 0
977 0
978 0
979 0
980 0
981 0
982 0
983 0
984 0
985 0
986 0
987 0
988 0
989 0
990 0
991 0
992 0
993 0
994 0
995 0
996 0
997 0
998 0
999 0
1000 0
1001 0
1002 0
1003 0
1004 0
1005 0
1006 0
1007 0
1008 0
1009 0
1010 0
1011 0
1012 0
1013 0
1014 0
1015 0
1016 0
1017 0
1018 0
1019 0
1020 0
1021 0
1022 0
1023 0
1024 0
1025 0
1026 0
1027 0
1028 0
1029 0
1030 0
1031 0
1032 0
1033 0
1034 0
1035 0
1036 0
1037 0
1038 0
1039 0
1040 0
1041 0
1042 0
1043 0
1044 0
1045 0
1046 0
1047 0
1048 0
1049 0
1050 0
1051 0
1052 0
1053 0
1054 0
1055 0
1056 0
1057 0
1058 0
1059 0
1060 0
1061 0
1062 0
1063 0
1064 0
1065 0
1066 0
1067 0
1068 0
1069 0
1070 0
1071 0
1072 0
1073 0
1074 0
1075 0
1076 0
1077 0
1078 0
1079 0
1080 0
1081 0
1082 0
1083 0
1084 0
1085 0
1086 0
1087 0
1088 0
1089 0
1090 0
1091 0
1092 0
1093 0
1094 0
1095 0
1096 0
1097 0
1098 0
1099 0
1100 0
1101 0
1102 0
1103 0
1104 0
1105 0
1106 0
1107 0
1108 0
1109 0
1110 0
1111 0
1112 0
1113 0
1114 0
1115 0
1116 0
1117 0
1118 0
1119 0
1120 0
1121 0
1122 0
1123 0
1124 0
1125 0
1126 0
1127 0
1128 0
1129 0
1130 0
1131 0
1132 0
1133 0
1134 0
1135 0
1136 0
1137 0
1138 0
1139 0
1140 0
1141 0
1142 0
1143 0
1144 0
1145 0
1146 0
1147 0
1148 0
1149 0
1150 0
1151 0
1152 0
1153 0
1154 0
1155 0
1156 0
1157 0
1158 0
1159 0
1160 0
1161 0
1162 0
1163 0
1164 0
1165 0
1166 0
1167 0
1168 0
1169 0
1170 0
1171 0
1172 0
1173 0
1174 0
1175 0
1176 0
1177 0
1178 0
1179 0
1180 0
1181 0
1182 0
1183 0
1184 0
1185 0
1186 0
1187 0
1188 0
1189 0
1190 0
1191 0
1192 0
1193 0
1194 0
1195 0
1196 0
1197 0
1198 0
1199 0
1200 0
1201 0
1202 0
1203 0
1204 0
1205 0
1206 0
1207 0
1208 0
1209 0
1210 0
1211 0
1212 0
1213 0
1214 0
1215 1
1216 1
1217 1
1218 1
1219 1
1220 1
1221 1
1222 1
1223 1
1224 1
1225 1
1226 1
1227 1
1228 1
1229 1
1230 1
1231 1
1232 1
1233 1
1234 1
1235 1
1236 1
1237 1
1238 1
1239 1
1240 1
1241 2
1242 1
1243 1
1244 1
1245 1
1246 1
1247 1
1248 1
1249 1
1250 1
1251 1
1252 1
1253 1
1254 1
1255 1
1256 2
1257 2
1258 2
1259 2
1260 2
1261 2
1262 2
1263 2
1264 2
1265 2
1266 2
1267 2
1268 2
1269 2
1270 2
1271 2
1272 2
1273 2
1274 2
1275 2
1276 2
1277 2
1278 2
1279 2
1280 2
1281 2
1282 2
1283 2
1284 2
1285 2
1286 2
1287 2
1288 2
1289 2
1290 2
1291 2
1292 2
1293 2
1294 2
1295 2
1296 2
1297 2
1298 2
1299 2
1300 2
1301 2
1302 2
1303 2
1304 2
1305 2
1306 2
1307 2
1308 2
1309 2
1310 2
1311 2
1312 2
1313 2
1314 2
1315 2
1316 2
1317 2
1318 2
1319 2
1320 2
1321 2
1322 2
1323 2
1324 2
1325 2
1326 2
1327 2
1328 2
1329 2
1330 2
1331 2
1332 2
1333 2
1334 2
1335 2
1336 2
1337 2
1338 2
1339 2
1340 2
1341 2
1342 2
1343 2
1344 2
1345 2
1346 2
1347 2
1348 2
1349 2
1350 2
1351 2
1352 2
1353 2
1354 2
1355 2
1356 2
1357 2
1358 2
1359 2
1360 2
1361 2
1362 2
1363 2
1364 2
1365 2
1366 2
1367 2
1368 2
1369 2
1370 2
1371 2
1372 2
1373 2
1374 2
1375 2
1376 2
1377 2
1378 2
1379 2
1380 2
1381 2
1382 2
1383 2
1384 2
1385 2
1386 2
1387 1
1388 1
1389 1
1390 1
1391 1
1392 2
1393 1
1394 1
1395 1
1396 1
1397 1
1398 1
1399 1
1400 1
1401 1
1402 1
1403 2
1404 2
1405 1
1406 1
1407 2
1408 2
1409 1
1410 1
1411 1
1412 1
1413 1
1414 1
1415 1
1416 1
1417 1
1418 1
1419 1
1420 1
1421 1
1422 1
1423 1
1424 0
1425 1
1426 1
1427 1
1428 1
1429 1
1430 1
1431 1
1432 1
1433 1
1434 1
1435 1
1436 1
1437 1
1438 1
1439 1
1440 1
1441 1
1442 1
1443 1
1444 1
1445 1
1446 1
1447 1
1448 1
1449 1
1450 1
1451 1
1452 1
1453 1
1454 1
1455 1
1456 1
1457 1
1458 0
1459 0
1460 0
1461 0
1462 0
1463 0
1464 0
1465 0
1466 0
1467 0
1468 0
1469 0
1470 0
1471 0
1472 0
1473 0
1474 0
1475 0
1476 0
1477 0
1478 0
1479 0
1480 0
1481 0
1482 0
1483 0
1484 0
1485 0
1486 0
1487 0
1488 1
1489 1
1490 1
1491 0
1492 0
1493 0
1494 0
1495 0
1496 0
1497 0
1498 0
1499 0
1500 0
1501 0
1502 0
1503 0
1504 0
1505 0
1506 0
1507 0
1508 0
1509 0
1510 0
1511 0
1512 0
1513 0
1514 0
1515 0
1516 0
1517 0
1518 0
1519 0
1520 0
1521 0
1522 0
1523 0
1524 0
1525 0
1526 0
1527 0
1528 0
1529 0
1530 0
1531 0
1532 0
1533 0
1534 0
1535 0
1536 0
1537 0
1538 0
1539 0
1540 0
1541 0
1542 0
1543 0
1544 0
1545 0
1546 0
1547 0
1548 0
1549 0
1550 0
1551 0
1552 0
1553 0
1554 0
1555 0
1556 0
1557 0
1558 0
1559 0
1560 0
1561 0
1562 0
1563 0
1564 0
1565 0
1566 0
1567 0
1568 0
1569 0
1570 0
1571 0
1572 0
1573 0
1574 0
1575 0
1576 0
1577 0
1578 0
1579 0
1580 0
1581 0
1582 0
1583 0
1584 0
1585 0
1586 0
1587 0
1588 0
1589 0
1590 0
1591 0
1592 0
1593 0
1594 0
1595 0
1596 0
1597 0
1598 0
1599 0
1600 0
1601 0
1602 0
1603 0
1604 0
1605 0
1606 0
1607 0
1608 0
1609 0
1610 0
1611 0
1612 0
1613 0
1614 0
1615 0
1616 0
1617 0
1618 0
1619 0
1620 0
1621 0
1622 0
1623 0
1624 0
1625 0
1626 0
1627 0
1628 0
1629 0
1630 0
1631 0
1632 0
1633 0
1634 0
1635 0
1636 0
1637 0
1638 0
1639 0
1640 0
1641 0
1642 0
1643 0
1644 0
1645 0
1646 0
1647 0
1648 0
1649 0
1650 0
1651 0
1652 0
1653 0
1654 0
1655 0
1656 0
1657 0
1658 0
1659 0
1660 0
1661 0
1662 0
1663 0
1664 0
1665 0
1666 0
1667 0
1668 0
1669 0
1670 0
1671 0
1672 0
1673 0
1674 0
1675 0
1676 0
1677 0
1678 0
1679 0
1680 0
1681 0
1682 0
1683 0
1684 0
1685 0
1686 0
1687 0
1688 0
1689 0
1690 0
1691 0
1692 0
1693 0
1694 0
1695 0
1696 0
1697 0
1698 0
1699 0
1700 0
1701 0
1702 0
1703 0
1704 0
1705 0
1706 0
1707 0
1708 0
1709 0
1710 0
1711 0
1712 0
1713 0
1714 0
1715 0
1716 0
1717 0
1718 0
1719 0
1720 0
1721 0
1722 0
1723 0
1724 0
1725 0
1726 0
1727 0
1728 0
1729 0
1730 0
1731 0
1732 0
1733 0
1734 0
1735 0
1736 0
1737 0
1738 0
1739 0
1740 0
1741 0
1742 0
1743 0
1744 0
1745 0
1746 0
1747 0
1748 0
1749 0
1750 0
1751 0
1752 0
1753 0
1754 0
1755 0
1756 0
1757 0
1758 0
1759 0
1760 0
1761 0
1762 0
1763 0
1764 0
1765 0
1766 0
1767 0
1768 0
1769 0
1770 0
1771 0
1772 0
1773 0
1774 0
1775 0
1776 0
1777 0
1778 0
1779 0
1780 0
1781 0
1782 1
1783 1
1784 1
1785 1
1786 1
1787 1
1788 1
1789 1
1790 1
1791 1
1792 1
1793 1
1794 1
1795 1
1796 1
1797 1
1798 1
1799 1
1800 1
1801 1
1802 1
1803 1
1804 1
1805 1
1806 1
1807 1
1808 1
1809 1
1810 1
1811 1
1812 1
1813 1
1814 1
1815 1
1816 1
1817 1
1818 1
1819 1
1820 1
1821 1
1822 2
1823 2
1824 2
1825 1
1826 2
1827 2
1828 2
1829 2
1830 2
1831 2
1832 2
1833 2
1834 2
1835 2
1836 2
1837 2
1838 2
1839 2
1840 2
1841 2
1842 2
1843 2
1844 2
1845 2
1846 2
1847 2
1848 2
1849 2
1850 2
1851 2
1852 2
1853 2
1854 2
1855 2
1856 2
1857 2
1858 2
1859 2
1860 2
1861 2
1862 2
1863 2
1864 2
1865 2
1866 2
1867 2
1868 2
1869 2
1870 2
1871 2
1872 2
1873 2
1874 2
1875 2
1876 2
1877 2
1878 2
1879 2
1880 2
1881 2
1882 2
1883 2
1884 2
1885 1
1886 1
1887 1
1888 1
1889 1
1890 2
1891 2
1892 2
1893 2
1894 2
1895 2
1896 2
1897 2
1898 2
1899 2
1900 2
1901 2
1902 2
1903 2
1904 2
1905 2
1906 2
1907 2
1908 2
1909 2
1910 2
1911 2
1912 2
1913 2
1914 2
1915 2
1916 1
1917 1
1918 1
1919 1
1920 1
1921 1
1922 1
1923 1
1924 1
1925 1
1926 1
1927 1
1928 1
1929 1
1930 1
1931 1
1932 1
1933 1
1934 1
1935 1
1936 1
1937 1
1938 1
1939 1
1940 1
1941 1
1942 1
1943 1
1944 1
1945 1
1946 1
1947 1
1948 1
1949 1
1950 1
1951 1
1952 1
1953 1
1954 1
1955 1
1956 1
1957 1
1958 1
1959 1
1960 1
1961 1
1962 1
1963 1
1964 1
1965 1
1966 1
1967 1
1968 1
1969 0
1970 0
1971 0
1972 0
1973 0
1974 1
1975 0
1976 0
1977 0
1978 0
1979 0
1980 0
1981 0
1982 0
1983 0
1984 0
1985 0
1986 0
1987 0
1988 0
1989 0
1990 0
1991 0
1992 0
1993 0
1994 0
1995 0
1996 0
1997 0
1998 0
1999 0
2000 0
2001 0
2002 0
2003 0
2004 0
2005 0
2006 0
2007 0
2008 0
2009 0
2010 0
2011 0
2012 0
2013 0
2014 0
2015 0
2016 0
2017 0
2018 0
2019 0
2020 0
2021 0
2022 0
2023 0
2024 0
2025 0
2026 0
2027 0
2028 0
2029 0
2030 0
2031 0
2032 0
2033 0
2034 0
2035 0
2036 0
2037 0
2038 0
2039 0
2040 0
2041 0
2042 0
2043 0
2044 0
2045 0
2046 0
2047 0
2048 0
2049 0
2050 0
2051 0
2052 0
2053 0
2054 0
2055 0
2056 0
2057 0
2058 0
2059 0
2060 0
2061 0
2062 0
2063 0
2064 0
2065 0
2066 0
2067 0
2068 0
2069 0
2070 0
2071 0
2072 0
2073 0
2074 0
2075 0
2076 0
2077 0
2078 0
2079 0
2080 0
2081 0
2082 0
2083 0
2084 0
2085 0
2086 0
2087 0
2088 0
2089 0
2090 0
2091 0
2092 0
2093 0
2094 0
2095 0
2096 0
2097 0
2098 0
2099 0
2100 0
2101 0
2102 0
2103 0
2104 0
2105 0
2106 0
2107 0
2108 0
2109 0
2110 0
2111 0
2112 0
2113 0
2114 0
2115 0
2116 0
2117 0
2118 0
2119 0
2120 0
2121 0
2122 0
2123 0
2124 0
2125 0
2126 0
2127 0
2128 0
2129 0
2130 0
2131 0
2132 0
2133 0
2134 0
2135 0
2136 0
2137 0
2138 0
2139 0
2140 0
2141 0
2142 0
2143 0
2144 0
2145 0
2146 0
2147 0
2148 0
2149 0
2150 0
2151 0
2152 0
2153 0
2154 0
2155 0
2156 0
2157 0
2158 0
2159 0
2160 0
2161 0
2162 0
2163 0
2164 0
2165 0
2166 0
2167 0
2168 0
2169 0
2170 0
2171 0
2172 0
2173 0
2174 0
2175 0
2176 0
2177 0
2178 0
2179 0
2180 0
2181 0
2182 0
2183 0
2184 0
2185 0
2186 0
2187 0
2188 0
2189 0
2190 0
2191 0
2192 0
2193 0
2194 0
2195 0
2196 0
2197 0
2198 0
2199 0
2200 0
2201 0
2202 0
2203 0
2204 0
2205 0
2206 0
2207 0
2208 0
2209 0
2210 0
2211 0
2212 0
2213 0
2214 0
2215 0
2216 0
2217 0
2218 0
2219 0
2220 0
2221 0
2222 0
2223 0
2224 0
2225 0
2226 0
2227 0
2228 0
2229 0
2230 0
2231 0
2232 0
2233 0
2234 0
2235 0
2236 0
2237 0
2238 0
2239 0
2240 0
2241 0
2242 0
2243 0
2244 0
2245 0
2246 0
2247 0
2248 0
2249 0
2250 0
2251 0
2252 0
2253 0
2254 0
2255 0
2256 0
2257 0
2258 0
2259 0
2260 0
2261 0
2262 0
2263 0
2264 0
2265 0
2266 0
2267 0
2268 0
2269 0
2270 0
2271 0
2272 0
2273 0
2274 0
2275 1
2276 1
2277 1
2278 1
2279 1
2280 1
2281 1
2282 1
2283 1
2284 1
2285 1
2286 1
2287 1
2288 1
2289 1
2290 1
2291 1
2292 1
2293 1
2294 1
2295 1
2296 1
2297 1
2298 1
2299 1
2300 1
2301 1
2302 1
2303 1
2304 1
2305 1
2306 1
2307 1
2308 1
2309 1
2310 1
2311 1
2312 1
2313 1
2314 1
2315 1
2316 2
2317 2
2318 2
2319 2
2320 2
2321 2
2322 1
2323 1
2324 2
2325 1
2326 1
2327 1
2328 1
2329 1
2330 1
2331 2
2332 2
2333 2
2334 2
2335 2
2336 2
2337 2
2338 2
2339 2
2340 2
2341 2
2342 2
2343 2
2344 2
2345 2
2346 2
2347 2
2348 2
2349 2
2350 2
2351 2
2352 2
2353 2
2354 2
2355 2
2356 2
2357 2
2358 2
2359 2
2360 2
2361 2
2362 2
2363 2
2364 2
2365 2
2366 2
2367 2
2368 2
2369 2
2370 2
2371 2
2372 2
2373 2
2374 2
2375 2
2376 2
2377 2
2378 2
2379 2
2380 2
2381 2
2382 2
2383 2
2384 2
2385 2
2386 1
2387 1
2388 1
2389 1
2390 2
2391 2
2392 2
2393 2
2394 2
2395 2
2396 2
2397 2
2398 2
2399 2
2400 2
2401 2
2402 2
2403 2
2404 2
2405 2
2406 2
2407 2
2408 2
2409 2
2410 2
2411 1
2412 1
2413 1
2414 1
2415 1
2416 2
2417 2
2418 2
2419 2
2420 2
2421 2
2422 2
2423 2
2424 2
2425 2
2426 1
2427 1
2428 1
2429 1
2430 1
2431 1
2432 1
2433 1
2434 1
2435 1
2436 1
2437 1
2438 1
2439 1
2440 1
2441 1
2442 1
2443 1
2444 1
2445 1
2446 1
2447 1
2448 1
2449 1
2450 1
2451 1
2452 1
2453 1
2454 1
2455 1
2456 1
2457 1
2458 1
2459 1
2460 1
2461 1
2462 1
2463 1
2464 1
2465 1
2466 0
2467 1
2468 1
2469 1
2470 0
2471 1
2472 1
2473 1
2474 1
2475 1
2476 1
2477 1
2478 1
2479 1
2480 1
2481 1
2482 1
2483 1
2484 1
2485 1
2486 1
2487 0
2488 0
2489 0
2490 0
2491 0
2492 0
2493 0
2494 0
2495 0
2496 0
2497 0
2498 0
2499 0
2500 0
2501 0
2502 0
2503 0
2504 0
2505 0
2506 0
2507 0
2508 0
2509 0
2510 0
2511 0
2512 0
2513 0
2514 0
2515 0
2516 0
2517 0
2518 0
2519 0
2520 0
2521 0
2522 0
2523 0
2524 0
2525 0
2526 0
2527 0
2528 0
2529 0
2530 0
2531 0
2532 0
2533 0
2534 0
2535 0
2536 0
2537 0
2538 0
2539 0
2540 0
2541 0
2542 0
2543 0
2544 0
2545 0
2546 0
2547 0
2548 0
2549 0
2550 0
2551 0
2552 0
2553 0
2554 0
2555 0
2556 0
2557 0
2558 0
2559 0
2560 0
2561 0
2562 0
2563 0
2564 0
2565 0
2566 0
2567 0
2568 0
2569 0
2570 0
2571 0
2572 0
2573 0
2574 0
2575 0
2576 0
2577 0
2578 0
2579 0
2580 0
2581 0
2582 0
2583 0
2584 0
2585 0
2586 0
2587 0
2588 0
2589 0
2590 0
2591 0
2592 0
2593 0
2594 0
2595 0
2596 0
2597 0
2598 0
2599 0
2600 0
2601 0
2602 0
2603 0
2604 0
2605 0
2606 0
2607 0
2608 0
2609 0
2610 0
2611 0
2612 0
2613 0
2614 0
2615 0
2616 0
2617 0
2618 0
2619 0
2620 0
2621 0
2622 0
2623 0
2624 0
2625 0
2626 0
2627 0
2628 0
2629 0
2630 0
2631 0
2632 0
2633 0
2634 0
2635 0
2636 0
2637 0
2638 0
2639 0
2640 0
2641 0
2642 0
2643 0
2644 0
2645 0
2646 0
2647 0
2648 0
2649 0
2650 0
2651 0
2652 0
2653 0
2654 0
2655 0
2656 0
2657 0
2658 0
2659 0
2660 0
2661 0
2662 0
2663 0
2664 0
2665 0
2666 0
2667 0
2668 0
2669 0
2670 0
2671 0
2672 0
2673 0
2674 0
2675 0
2676 0
2677 0
2678 0
2679 0
2680 0
2681 0
2682 0
2683 0
2684 0
2685 0
2686 0
2687 0
2688 0
2689 0
2690 0
2691 0
2692 0
2693 0
2694 0
2695 0
2696 0
2697 0
2698 0
2699 0
2700 0
2701 0
2702 0
2703 0
2704 0
2705 0
2706 0
2707 0
2708 0
2709 0
2710 0
2711 0
2712 0
2713 0
2714 0
2715 0
2716 0
2717 0
2718 0
2719 0
2720 0
2721 0
2722 0
2723 0
2724 0
2725 0
2726 0
2727 0
2728 0
2729 0
2730 0
2731 0
2732 0
2733 0
2734 0
2735 0
2736 0
2737 0
2738 0
2739 0
2740 0
2741 0
2742 0
2743 0
2744 0
2745 0
2746 0
2747 0
2748 0
2749 0
2750 0
2751 0
2752 0
2753 0
2754 0
2755 0
2756 0
2757 0
2758 0
2759 0
2760 0
2761 0
2762 0
2763 0
2764 0
2765 0
2766 0
2767 0
2768 0
2769 0
2770 0
2771 0
2772 0
2773 0
2774 0
2775 0
2776 0
2777 0
2778 0
2779 0
2780 0
2781 0
2782 0
2783 0
2784 0
2785 0
2786 0
2787 1
2788 0
2789 0
2790 0
2791 1
2792 1
2793 1
2794 0
2795 0
2796 0
2797 0
2798 1
2799 1
2800 1
2801 1
2802 1
2803 1
2804 1
2805 1
2806 1
2807 1
2808 1
2809 1
2810 1
2811 1
2812 1
2813 1
2814 2
2815 1
2816 1
2817 1
2818 1
2819 1
2820 1
2821 1
2822 1
2823 1
2824 2
2825 2
2826 1
2827 1
2828 1
2829 1
2830 1
2831 1
2832 1
2833 2
2834 1
2835 1
2836 1
2837 1
2838 1
2839 1
2840 1
2841 1
2842 1
2843 1
2844 2
2845 2
2846 2
2847 2
2848 2
2849 2
2850 2
2851 2
2852 2
2853 2
2854 2
2855 2
2856 2
2857 2
2858 2
2859 2
2860 2
2861 2
2862 2
2863 2
2864 2
2865 2
2866 2
2867 2
2868 2
2869 2
2870 2
2871 2
2872 2
2873 2
2874 2
2875 2
2876 2
2877 2
2878 2
2879 2
2880 2
2881 2
2882 2
2883 2
2884 2
2885 2
2886 2
2887 2
2888 2
2889 2
2890 2
2891 2
2892 2
2893 2
2894 2
2895 2
2896 2
2897 2
2898 2
2899 2
2900 2
2901 2
2902 2
};
\addlegendentry{reference}
\addplot [very thick, color1, const plot mark right, dashed]
table {%
0 2
1 2
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 2
19 2
20 2
21 2
22 2
23 2
24 2
25 2
26 2
27 2
28 2
29 2
30 2
31 2
32 2
33 2
34 2
35 2
36 2
37 2
38 2
39 2
40 2
41 2
42 2
43 2
44 2
45 2
46 2
47 2
48 2
49 2
50 2
51 2
52 2
53 2
54 2
55 2
56 2
57 2
58 2
59 2
60 2
61 2
62 2
63 2
64 2
65 2
66 2
67 2
68 2
69 2
70 2
71 2
72 2
73 2
74 2
75 2
76 2
77 2
78 2
79 2
80 2
81 2
82 2
83 2
84 2
85 2
86 2
87 2
88 2
89 2
90 2
91 2
92 2
93 2
94 2
95 2
96 2
97 2
98 2
99 2
100 2
101 2
102 2
103 2
104 2
105 2
106 2
107 2
108 2
109 2
110 2
111 2
112 2
113 2
114 2
115 1
116 1
117 1
118 1
119 1
120 1
121 1
122 1
123 1
124 1
125 1
126 1
127 1
128 1
129 1
130 1
131 1
132 1
133 1
134 1
135 1
136 1
137 1
138 1
139 1
140 1
141 1
142 1
143 1
144 1
145 1
146 1
147 1
148 1
149 1
150 1
151 1
152 1
153 1
154 1
155 1
156 1
157 1
158 1
159 1
160 1
161 1
162 1
163 1
164 1
165 1
166 1
167 1
168 1
169 1
170 1
171 1
172 1
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
500 0
501 0
502 0
503 0
504 0
505 0
506 0
507 0
508 0
509 0
510 0
511 0
512 0
513 0
514 0
515 0
516 0
517 0
518 0
519 0
520 0
521 0
522 0
523 0
524 0
525 0
526 0
527 0
528 0
529 0
530 0
531 0
532 0
533 0
534 0
535 0
536 0
537 0
538 0
539 0
540 0
541 0
542 0
543 0
544 0
545 0
546 0
547 0
548 0
549 0
550 0
551 0
552 0
553 0
554 0
555 0
556 0
557 0
558 0
559 0
560 0
561 0
562 0
563 0
564 0
565 0
566 0
567 0
568 0
569 0
570 0
571 0
572 0
573 1
574 1
575 1
576 1
577 1
578 1
579 1
580 1
581 1
582 1
583 1
584 1
585 1
586 1
587 1
588 1
589 1
590 1
591 1
592 1
593 1
594 1
595 1
596 1
597 1
598 1
599 1
600 1
601 1
602 1
603 1
604 1
605 1
606 1
607 1
608 1
609 1
610 1
611 1
612 1
613 1
614 1
615 1
616 1
617 1
618 1
619 1
620 1
621 1
622 2
623 2
624 2
625 2
626 2
627 2
628 2
629 2
630 2
631 2
632 2
633 2
634 2
635 2
636 2
637 2
638 2
639 2
640 2
641 2
642 2
643 2
644 2
645 2
646 2
647 2
648 2
649 2
650 2
651 2
652 2
653 2
654 2
655 2
656 2
657 2
658 2
659 2
660 2
661 2
662 2
663 2
664 2
665 2
666 2
667 2
668 2
669 2
670 2
671 2
672 2
673 2
674 2
675 2
676 2
677 2
678 2
679 2
680 2
681 2
682 2
683 2
684 2
685 2
686 2
687 2
688 2
689 2
690 2
691 2
692 2
693 2
694 2
695 2
696 2
697 2
698 2
699 2
700 2
701 2
702 2
703 1
704 1
705 1
706 1
707 1
708 1
709 1
710 1
711 1
712 1
713 1
714 1
715 1
716 1
717 1
718 1
719 1
720 1
721 1
722 1
723 1
724 1
725 1
726 1
727 1
728 1
729 1
730 1
731 1
732 1
733 1
734 1
735 1
736 1
737 1
738 1
739 1
740 1
741 1
742 1
743 1
744 1
745 1
746 1
747 1
748 1
749 1
750 1
751 1
752 1
753 1
754 1
755 1
756 1
757 1
758 1
759 1
760 1
761 1
762 1
763 1
764 1
765 1
766 1
767 1
768 1
769 1
770 1
771 1
772 1
773 1
774 1
775 0
776 0
777 0
778 0
779 0
780 0
781 0
782 0
783 0
784 0
785 0
786 0
787 0
788 0
789 0
790 0
791 0
792 0
793 0
794 0
795 0
796 0
797 0
798 0
799 0
800 0
801 0
802 0
803 0
804 0
805 0
806 0
807 0
808 0
809 0
810 0
811 0
812 0
813 0
814 0
815 0
816 0
817 0
818 0
819 0
820 0
821 0
822 0
823 0
824 0
825 0
826 0
827 0
828 0
829 0
830 0
831 0
832 0
833 0
834 0
835 0
836 0
837 0
838 0
839 0
840 0
841 0
842 0
843 0
844 0
845 0
846 0
847 0
848 0
849 0
850 0
851 0
852 0
853 0
854 0
855 0
856 0
857 0
858 0
859 0
860 0
861 0
862 0
863 0
864 0
865 0
866 0
867 0
868 0
869 0
870 0
871 0
872 0
873 0
874 0
875 0
876 0
877 0
878 0
879 0
880 0
881 0
882 0
883 0
884 0
885 0
886 0
887 0
888 0
889 0
890 0
891 0
892 0
893 0
894 0
895 0
896 0
897 0
898 0
899 0
900 0
901 0
902 0
903 0
904 0
905 0
906 0
907 0
908 0
909 0
910 0
911 0
912 0
913 0
914 0
915 0
916 0
917 0
918 0
919 0
920 0
921 0
922 0
923 0
924 0
925 0
926 0
927 0
928 0
929 0
930 0
931 0
932 0
933 0
934 0
935 0
936 0
937 0
938 0
939 0
940 0
941 0
942 0
943 0
944 0
945 0
946 0
947 0
948 0
949 0
950 0
951 0
952 0
953 0
954 0
955 0
956 0
957 0
958 0
959 0
960 0
961 0
962 0
963 0
964 0
965 0
966 0
967 0
968 0
969 0
970 0
971 0
972 0
973 0
974 0
975 0
976 0
977 0
978 0
979 0
980 0
981 0
982 0
983 0
984 0
985 0
986 0
987 0
988 0
989 0
990 0
991 0
992 0
993 0
994 0
995 0
996 0
997 0
998 0
999 0
1000 0
1001 0
1002 0
1003 0
1004 0
1005 0
1006 0
1007 0
1008 0
1009 0
1010 0
1011 0
1012 0
1013 0
1014 0
1015 0
1016 0
1017 0
1018 0
1019 0
1020 0
1021 0
1022 0
1023 0
1024 0
1025 0
1026 0
1027 0
1028 0
1029 0
1030 0
1031 0
1032 0
1033 0
1034 0
1035 0
1036 0
1037 0
1038 0
1039 0
1040 0
1041 0
1042 0
1043 0
1044 0
1045 0
1046 0
1047 0
1048 0
1049 0
1050 0
1051 0
1052 0
1053 0
1054 0
1055 0
1056 0
1057 0
1058 0
1059 0
1060 0
1061 0
1062 0
1063 0
1064 0
1065 0
1066 0
1067 0
1068 0
1069 0
1070 0
1071 0
1072 0
1073 0
1074 0
1075 0
1076 0
1077 0
1078 0
1079 0
1080 0
1081 0
1082 0
1083 0
1084 0
1085 0
1086 0
1087 0
1088 0
1089 0
1090 0
1091 0
1092 0
1093 0
1094 0
1095 0
1096 0
1097 0
1098 0
1099 0
1100 0
1101 0
1102 0
1103 0
1104 0
1105 0
1106 0
1107 0
1108 0
1109 0
1110 0
1111 0
1112 0
1113 0
1114 0
1115 0
1116 0
1117 0
1118 0
1119 0
1120 0
1121 0
1122 0
1123 0
1124 0
1125 0
1126 0
1127 0
1128 0
1129 0
1130 0
1131 0
1132 0
1133 0
1134 0
1135 0
1136 0
1137 0
1138 0
1139 0
1140 0
1141 0
1142 0
1143 0
1144 0
1145 0
1146 0
1147 0
1148 0
1149 0
1150 0
1151 0
1152 0
1153 0
1154 0
1155 0
1156 0
1157 0
1158 0
1159 0
1160 0
1161 0
1162 0
1163 0
1164 0
1165 0
1166 0
1167 0
1168 0
1169 0
1170 0
1171 0
1172 0
1173 0
1174 0
1175 0
1176 0
1177 0
1178 0
1179 0
1180 0
1181 0
1182 0
1183 0
1184 0
1185 0
1186 0
1187 0
1188 0
1189 0
1190 0
1191 0
1192 0
1193 0
1194 0
1195 0
1196 0
1197 0
1198 0
1199 0
1200 0
1201 0
1202 0
1203 0
1204 0
1205 0
1206 0
1207 0
1208 0
1209 0
1210 0
1211 0
1212 1
1213 1
1214 1
1215 1
1216 1
1217 1
1218 1
1219 1
1220 1
1221 1
1222 1
1223 1
1224 1
1225 1
1226 1
1227 1
1228 1
1229 1
1230 1
1231 1
1232 1
1233 1
1234 1
1235 1
1236 1
1237 1
1238 1
1239 1
1240 1
1241 1
1242 1
1243 1
1244 1
1245 1
1246 1
1247 1
1248 1
1249 1
1250 1
1251 1
1252 1
1253 1
1254 1
1255 1
1256 1
1257 1
1258 2
1259 2
1260 2
1261 2
1262 2
1263 2
1264 2
1265 2
1266 2
1267 2
1268 2
1269 2
1270 2
1271 2
1272 2
1273 2
1274 2
1275 2
1276 2
1277 2
1278 2
1279 2
1280 2
1281 2
1282 2
1283 2
1284 2
1285 2
1286 2
1287 2
1288 2
1289 2
1290 2
1291 2
1292 2
1293 2
1294 2
1295 2
1296 2
1297 2
1298 2
1299 2
1300 2
1301 2
1302 2
1303 2
1304 2
1305 2
1306 2
1307 2
1308 2
1309 2
1310 2
1311 2
1312 2
1313 2
1314 2
1315 2
1316 2
1317 2
1318 2
1319 2
1320 2
1321 2
1322 2
1323 2
1324 2
1325 2
1326 2
1327 2
1328 2
1329 2
1330 2
1331 2
1332 2
1333 2
1334 2
1335 2
1336 2
1337 2
1338 2
1339 2
1340 2
1341 2
1342 2
1343 2
1344 2
1345 2
1346 2
1347 2
1348 2
1349 2
1350 2
1351 2
1352 2
1353 2
1354 2
1355 2
1356 2
1357 2
1358 2
1359 2
1360 2
1361 2
1362 2
1363 2
1364 2
1365 2
1366 2
1367 2
1368 2
1369 2
1370 2
1371 2
1372 2
1373 2
1374 2
1375 2
1376 2
1377 2
1378 1
1379 1
1380 1
1381 1
1382 1
1383 1
1384 1
1385 1
1386 1
1387 1
1388 1
1389 1
1390 1
1391 1
1392 1
1393 1
1394 1
1395 1
1396 1
1397 1
1398 1
1399 1
1400 1
1401 1
1402 1
1403 1
1404 1
1405 1
1406 1
1407 1
1408 1
1409 1
1410 1
1411 1
1412 1
1413 1
1414 1
1415 1
1416 1
1417 1
1418 1
1419 1
1420 1
1421 1
1422 1
1423 1
1424 1
1425 1
1426 1
1427 1
1428 1
1429 1
1430 1
1431 1
1432 1
1433 1
1434 1
1435 1
1436 1
1437 1
1438 1
1439 1
1440 1
1441 1
1442 1
1443 1
1444 1
1445 1
1446 1
1447 1
1448 1
1449 1
1450 1
1451 1
1452 1
1453 1
1454 1
1455 1
1456 1
1457 1
1458 1
1459 1
1460 0
1461 0
1462 0
1463 0
1464 0
1465 0
1466 0
1467 0
1468 0
1469 0
1470 0
1471 0
1472 0
1473 0
1474 0
1475 0
1476 0
1477 0
1478 0
1479 0
1480 0
1481 0
1482 0
1483 0
1484 0
1485 0
1486 0
1487 0
1488 0
1489 0
1490 0
1491 0
1492 0
1493 0
1494 0
1495 0
1496 0
1497 0
1498 0
1499 0
1500 0
1501 0
1502 0
1503 0
1504 0
1505 0
1506 0
1507 0
1508 0
1509 0
1510 0
1511 0
1512 0
1513 0
1514 0
1515 0
1516 0
1517 0
1518 0
1519 0
1520 0
1521 0
1522 0
1523 0
1524 0
1525 0
1526 0
1527 0
1528 0
1529 0
1530 0
1531 0
1532 0
1533 0
1534 0
1535 0
1536 0
1537 0
1538 0
1539 0
1540 0
1541 0
1542 0
1543 0
1544 0
1545 0
1546 0
1547 0
1548 0
1549 0
1550 0
1551 0
1552 0
1553 0
1554 0
1555 0
1556 0
1557 0
1558 0
1559 0
1560 0
1561 0
1562 0
1563 0
1564 0
1565 0
1566 0
1567 0
1568 0
1569 0
1570 0
1571 0
1572 0
1573 0
1574 0
1575 0
1576 0
1577 0
1578 0
1579 0
1580 0
1581 0
1582 0
1583 0
1584 0
1585 0
1586 0
1587 0
1588 0
1589 0
1590 0
1591 0
1592 0
1593 0
1594 0
1595 0
1596 0
1597 0
1598 0
1599 0
1600 0
1601 0
1602 0
1603 0
1604 0
1605 0
1606 0
1607 0
1608 0
1609 0
1610 0
1611 0
1612 0
1613 0
1614 0
1615 0
1616 0
1617 0
1618 0
1619 0
1620 0
1621 0
1622 0
1623 0
1624 0
1625 0
1626 0
1627 0
1628 0
1629 0
1630 0
1631 0
1632 0
1633 0
1634 0
1635 0
1636 0
1637 0
1638 0
1639 0
1640 0
1641 0
1642 0
1643 0
1644 0
1645 0
1646 0
1647 0
1648 0
1649 0
1650 0
1651 0
1652 0
1653 0
1654 0
1655 0
1656 0
1657 0
1658 0
1659 0
1660 0
1661 0
1662 0
1663 0
1664 0
1665 0
1666 0
1667 0
1668 0
1669 0
1670 0
1671 0
1672 0
1673 0
1674 0
1675 0
1676 0
1677 0
1678 0
1679 0
1680 0
1681 0
1682 0
1683 0
1684 0
1685 0
1686 0
1687 0
1688 0
1689 0
1690 0
1691 0
1692 0
1693 0
1694 0
1695 0
1696 0
1697 0
1698 0
1699 0
1700 0
1701 0
1702 0
1703 0
1704 0
1705 0
1706 0
1707 0
1708 0
1709 0
1710 0
1711 0
1712 0
1713 0
1714 0
1715 0
1716 0
1717 0
1718 0
1719 0
1720 0
1721 0
1722 0
1723 0
1724 0
1725 0
1726 0
1727 0
1728 0
1729 0
1730 0
1731 0
1732 0
1733 0
1734 0
1735 0
1736 0
1737 0
1738 0
1739 0
1740 0
1741 0
1742 0
1743 0
1744 0
1745 0
1746 0
1747 0
1748 0
1749 0
1750 0
1751 0
1752 0
1753 0
1754 0
1755 0
1756 0
1757 0
1758 0
1759 0
1760 0
1761 0
1762 0
1763 0
1764 0
1765 0
1766 0
1767 0
1768 0
1769 0
1770 0
1771 0
1772 0
1773 0
1774 0
1775 0
1776 0
1777 0
1778 0
1779 0
1780 0
1781 0
1782 0
1783 0
1784 0
1785 0
1786 0
1787 0
1788 0
1789 0
1790 1
1791 1
1792 1
1793 1
1794 1
1795 1
1796 1
1797 1
1798 1
1799 1
1800 1
1801 1
1802 1
1803 1
1804 1
1805 1
1806 1
1807 1
1808 1
1809 1
1810 1
1811 1
1812 1
1813 1
1814 1
1815 1
1816 1
1817 1
1818 1
1819 1
1820 2
1821 2
1822 2
1823 2
1824 2
1825 2
1826 2
1827 2
1828 2
1829 2
1830 2
1831 2
1832 2
1833 2
1834 2
1835 2
1836 2
1837 2
1838 2
1839 2
1840 2
1841 2
1842 2
1843 2
1844 2
1845 2
1846 2
1847 2
1848 2
1849 2
1850 2
1851 2
1852 2
1853 2
1854 2
1855 2
1856 2
1857 2
1858 2
1859 2
1860 2
1861 2
1862 2
1863 2
1864 2
1865 2
1866 2
1867 2
1868 2
1869 2
1870 2
1871 2
1872 2
1873 2
1874 2
1875 2
1876 2
1877 2
1878 2
1879 2
1880 2
1881 2
1882 2
1883 2
1884 2
1885 2
1886 2
1887 2
1888 2
1889 2
1890 2
1891 2
1892 2
1893 2
1894 2
1895 2
1896 2
1897 2
1898 2
1899 2
1900 2
1901 2
1902 2
1903 2
1904 2
1905 2
1906 2
1907 2
1908 2
1909 2
1910 2
1911 2
1912 2
1913 2
1914 2
1915 2
1916 1
1917 1
1918 1
1919 1
1920 1
1921 1
1922 1
1923 1
1924 1
1925 1
1926 1
1927 1
1928 1
1929 1
1930 1
1931 1
1932 1
1933 1
1934 1
1935 1
1936 1
1937 1
1938 1
1939 1
1940 1
1941 1
1942 1
1943 1
1944 1
1945 1
1946 1
1947 1
1948 1
1949 1
1950 1
1951 1
1952 1
1953 1
1954 1
1955 1
1956 1
1957 0
1958 0
1959 0
1960 0
1961 0
1962 0
1963 0
1964 0
1965 0
1966 0
1967 0
1968 0
1969 0
1970 0
1971 0
1972 0
1973 0
1974 0
1975 0
1976 0
1977 0
1978 0
1979 0
1980 0
1981 0
1982 0
1983 0
1984 0
1985 0
1986 0
1987 0
1988 0
1989 0
1990 0
1991 0
1992 0
1993 0
1994 0
1995 0
1996 0
1997 0
1998 0
1999 0
2000 0
2001 0
2002 0
2003 0
2004 0
2005 0
2006 0
2007 0
2008 0
2009 0
2010 0
2011 0
2012 0
2013 0
2014 0
2015 0
2016 0
2017 0
2018 0
2019 0
2020 0
2021 0
2022 0
2023 0
2024 0
2025 0
2026 0
2027 0
2028 0
2029 0
2030 0
2031 0
2032 0
2033 0
2034 0
2035 0
2036 0
2037 0
2038 0
2039 0
2040 0
2041 0
2042 0
2043 0
2044 0
2045 0
2046 0
2047 0
2048 0
2049 0
2050 0
2051 0
2052 0
2053 0
2054 0
2055 0
2056 0
2057 0
2058 0
2059 0
2060 0
2061 0
2062 0
2063 0
2064 0
2065 0
2066 0
2067 0
2068 0
2069 0
2070 0
2071 0
2072 0
2073 0
2074 0
2075 0
2076 0
2077 0
2078 0
2079 0
2080 0
2081 0
2082 0
2083 0
2084 0
2085 0
2086 0
2087 0
2088 0
2089 0
2090 0
2091 0
2092 0
2093 0
2094 0
2095 0
2096 0
2097 0
2098 0
2099 0
2100 0
2101 0
2102 0
2103 0
2104 0
2105 0
2106 0
2107 0
2108 0
2109 0
2110 0
2111 0
2112 0
2113 0
2114 0
2115 0
2116 0
2117 0
2118 0
2119 0
2120 0
2121 0
2122 0
2123 0
2124 0
2125 0
2126 0
2127 0
2128 0
2129 0
2130 0
2131 0
2132 0
2133 0
2134 0
2135 0
2136 0
2137 0
2138 0
2139 0
2140 0
2141 0
2142 0
2143 0
2144 0
2145 0
2146 0
2147 0
2148 0
2149 0
2150 0
2151 0
2152 0
2153 0
2154 0
2155 0
2156 0
2157 0
2158 0
2159 0
2160 0
2161 0
2162 0
2163 0
2164 0
2165 0
2166 0
2167 0
2168 0
2169 0
2170 0
2171 0
2172 0
2173 0
2174 0
2175 0
2176 0
2177 0
2178 0
2179 0
2180 0
2181 0
2182 0
2183 0
2184 0
2185 0
2186 0
2187 0
2188 0
2189 0
2190 0
2191 0
2192 0
2193 0
2194 0
2195 0
2196 0
2197 0
2198 0
2199 0
2200 0
2201 0
2202 0
2203 0
2204 0
2205 0
2206 0
2207 0
2208 0
2209 0
2210 0
2211 0
2212 0
2213 0
2214 0
2215 0
2216 0
2217 0
2218 0
2219 0
2220 0
2221 0
2222 0
2223 0
2224 0
2225 0
2226 0
2227 0
2228 0
2229 0
2230 0
2231 0
2232 0
2233 0
2234 0
2235 0
2236 0
2237 0
2238 0
2239 0
2240 0
2241 0
2242 0
2243 0
2244 0
2245 0
2246 0
2247 0
2248 0
2249 0
2250 0
2251 0
2252 0
2253 0
2254 0
2255 0
2256 0
2257 0
2258 0
2259 0
2260 0
2261 0
2262 0
2263 0
2264 0
2265 0
2266 0
2267 0
2268 0
2269 0
2270 0
2271 0
2272 0
2273 0
2274 0
2275 0
2276 0
2277 0
2278 0
2279 0
2280 1
2281 1
2282 1
2283 1
2284 1
2285 1
2286 1
2287 1
2288 1
2289 1
2290 1
2291 1
2292 1
2293 1
2294 1
2295 1
2296 1
2297 1
2298 1
2299 1
2300 1
2301 1
2302 1
2303 1
2304 1
2305 1
2306 1
2307 1
2308 1
2309 1
2310 1
2311 1
2312 1
2313 2
2314 2
2315 2
2316 2
2317 2
2318 2
2319 2
2320 2
2321 2
2322 2
2323 2
2324 2
2325 2
2326 2
2327 2
2328 2
2329 2
2330 2
2331 2
2332 2
2333 2
2334 2
2335 2
2336 2
2337 2
2338 2
2339 2
2340 2
2341 2
2342 2
2343 2
2344 2
2345 2
2346 2
2347 2
2348 2
2349 2
2350 2
2351 2
2352 2
2353 2
2354 2
2355 2
2356 2
2357 2
2358 2
2359 2
2360 2
2361 2
2362 2
2363 2
2364 2
2365 2
2366 2
2367 2
2368 2
2369 2
2370 2
2371 2
2372 2
2373 2
2374 2
2375 2
2376 2
2377 2
2378 2
2379 2
2380 2
2381 2
2382 2
2383 2
2384 2
2385 2
2386 2
2387 2
2388 2
2389 2
2390 2
2391 2
2392 2
2393 2
2394 2
2395 2
2396 2
2397 2
2398 2
2399 2
2400 2
2401 2
2402 2
2403 2
2404 2
2405 2
2406 2
2407 2
2408 2
2409 2
2410 2
2411 2
2412 2
2413 2
2414 2
2415 2
2416 2
2417 2
2418 2
2419 2
2420 2
2421 2
2422 2
2423 2
2424 2
2425 2
2426 2
2427 1
2428 1
2429 1
2430 1
2431 1
2432 1
2433 1
2434 1
2435 1
2436 1
2437 1
2438 1
2439 1
2440 1
2441 1
2442 1
2443 1
2444 1
2445 1
2446 1
2447 1
2448 1
2449 1
2450 1
2451 1
2452 1
2453 1
2454 1
2455 1
2456 1
2457 1
2458 1
2459 1
2460 1
2461 1
2462 1
2463 1
2464 1
2465 1
2466 1
2467 1
2468 1
2469 1
2470 1
2471 1
2472 0
2473 0
2474 0
2475 0
2476 0
2477 0
2478 0
2479 0
2480 0
2481 0
2482 0
2483 0
2484 0
2485 0
2486 0
2487 0
2488 0
2489 0
2490 0
2491 0
2492 0
2493 0
2494 0
2495 0
2496 0
2497 0
2498 0
2499 0
2500 0
2501 0
2502 0
2503 0
2504 0
2505 0
2506 0
2507 0
2508 0
2509 0
2510 0
2511 0
2512 0
2513 0
2514 0
2515 0
2516 0
2517 0
2518 0
2519 0
2520 0
2521 0
2522 0
2523 0
2524 0
2525 0
2526 0
2527 0
2528 0
2529 0
2530 0
2531 0
2532 0
2533 0
2534 0
2535 0
2536 0
2537 0
2538 0
2539 0
2540 0
2541 0
2542 0
2543 0
2544 0
2545 0
2546 0
2547 0
2548 0
2549 0
2550 0
2551 0
2552 0
2553 0
2554 0
2555 0
2556 0
2557 0
2558 0
2559 0
2560 0
2561 0
2562 0
2563 0
2564 0
2565 0
2566 0
2567 0
2568 0
2569 0
2570 0
2571 0
2572 0
2573 0
2574 0
2575 0
2576 0
2577 0
2578 0
2579 0
2580 0
2581 0
2582 0
2583 0
2584 0
2585 0
2586 0
2587 0
2588 0
2589 0
2590 0
2591 0
2592 0
2593 0
2594 0
2595 0
2596 0
2597 0
2598 0
2599 0
2600 0
2601 0
2602 0
2603 0
2604 0
2605 0
2606 0
2607 0
2608 0
2609 0
2610 0
2611 0
2612 0
2613 0
2614 0
2615 0
2616 0
2617 0
2618 0
2619 0
2620 0
2621 0
2622 0
2623 0
2624 0
2625 0
2626 0
2627 0
2628 0
2629 0
2630 0
2631 0
2632 0
2633 0
2634 0
2635 0
2636 0
2637 0
2638 0
2639 0
2640 0
2641 0
2642 0
2643 0
2644 0
2645 0
2646 0
2647 0
2648 0
2649 0
2650 0
2651 0
2652 0
2653 0
2654 0
2655 0
2656 0
2657 0
2658 0
2659 0
2660 0
2661 0
2662 0
2663 0
2664 0
2665 0
2666 0
2667 0
2668 0
2669 0
2670 0
2671 0
2672 0
2673 0
2674 0
2675 0
2676 0
2677 0
2678 0
2679 0
2680 0
2681 0
2682 0
2683 0
2684 0
2685 0
2686 0
2687 0
2688 0
2689 0
2690 0
2691 0
2692 0
2693 0
2694 0
2695 0
2696 0
2697 0
2698 0
2699 0
2700 0
2701 0
2702 0
2703 0
2704 0
2705 0
2706 0
2707 0
2708 0
2709 0
2710 0
2711 0
2712 0
2713 0
2714 0
2715 0
2716 0
2717 0
2718 0
2719 0
2720 0
2721 0
2722 0
2723 0
2724 0
2725 0
2726 0
2727 0
2728 0
2729 0
2730 0
2731 0
2732 0
2733 0
2734 0
2735 0
2736 0
2737 0
2738 0
2739 0
2740 0
2741 0
2742 0
2743 0
2744 0
2745 0
2746 0
2747 0
2748 0
2749 0
2750 0
2751 0
2752 0
2753 0
2754 0
2755 0
2756 0
2757 0
2758 0
2759 0
2760 0
2761 0
2762 0
2763 0
2764 0
2765 0
2766 0
2767 0
2768 0
2769 0
2770 0
2771 0
2772 0
2773 0
2774 0
2775 0
2776 0
2777 0
2778 0
2779 0
2780 0
2781 0
2782 0
2783 0
2784 0
2785 0
2786 0
2787 0
2788 0
2789 0
2790 0
2791 0
2792 1
2793 1
2794 1
2795 1
2796 1
2797 1
2798 1
2799 1
2800 1
2801 1
2802 1
2803 1
2804 1
2805 1
2806 1
2807 1
2808 1
2809 1
2810 1
2811 1
2812 1
2813 1
2814 1
2815 1
2816 1
2817 1
2818 1
2819 1
2820 1
2821 1
2822 1
2823 1
2824 1
2825 1
2826 2
2827 2
2828 2
2829 2
2830 2
2831 2
2832 2
2833 2
2834 2
2835 2
2836 2
2837 2
2838 2
2839 2
2840 2
2841 2
2842 2
2843 2
2844 2
2845 2
2846 2
2847 2
2848 2
2849 2
2850 2
2851 2
2852 2
2853 2
2854 2
2855 2
2856 2
2857 2
2858 2
2859 2
2860 2
2861 2
2862 2
2863 2
2864 2
2865 2
2866 2
2867 2
2868 2
2869 2
2870 2
2871 2
2872 2
2873 2
2874 2
2875 2
2876 2
2877 2
2878 2
2879 2
2880 2
2881 2
2882 2
2883 2
2884 2
2885 2
2886 2
2887 2
2888 2
2889 2
2890 2
2891 2
2892 2
2893 2
2894 2
2895 2
2896 2
2897 2
2898 2
2899 2
2900 2
2901 2
2902 2
};
\addlegendentry{prediction}
\end{axis}

\end{tikzpicture}


==> pic/tikz/y_pred_raw.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figH,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={superframe},
xmajorgrids,
xmin=-145.1, xmax=3047.1,
xtick style={color=black},
xtick={-500,0,500,1000,1500,2000,2500,3000,3500},
xticklabels={\(\displaystyle -500\),\(\displaystyle 0\),\(\displaystyle 500\),\(\displaystyle 1000\),\(\displaystyle 1500\),\(\displaystyle 2000\),\(\displaystyle 2500\),\(\displaystyle 3000\),\(\displaystyle 3500\)},
y grid style={white!69.0196078431373!black},
ylabel={labels},
ymajorgrids,
ymin=-0.1, ymax=2.1,
ytick style={color=black},
ytick={-1,0,1,2,3},
yticklabels={\(\displaystyle -1\),\(\displaystyle 0\),\(\displaystyle 1\),\(\displaystyle 2\),\(\displaystyle 3\)}
]
\addplot [thick, color0, const plot mark right]
table {%
0 1
1 2
2 2
3 1
4 1
5 2
6 2
7 1
8 2
9 2
10 2
11 1
12 2
13 2
14 2
15 1
16 2
17 2
18 2
19 1
20 2
21 1
22 2
23 2
24 2
25 2
26 1
27 2
28 1
29 2
30 2
31 2
32 2
33 2
34 2
35 2
36 2
37 2
38 2
39 2
40 2
41 2
42 2
43 2
44 2
45 2
46 2
47 2
48 2
49 2
50 2
51 2
52 2
53 1
54 1
55 2
56 2
57 1
58 2
59 1
60 1
61 1
62 1
63 1
64 1
65 1
66 1
67 1
68 1
69 2
70 1
71 2
72 2
73 1
74 1
75 2
76 2
77 1
78 1
79 1
80 1
81 1
82 2
83 1
84 2
85 1
86 2
87 2
88 2
89 1
90 1
91 1
92 1
93 1
94 1
95 1
96 1
97 1
98 2
99 2
100 2
101 2
102 2
103 2
104 2
105 2
106 2
107 1
108 2
109 2
110 2
111 2
112 2
113 2
114 2
115 2
116 2
117 2
118 2
119 2
120 2
121 2
122 2
123 2
124 1
125 2
126 2
127 2
128 2
129 1
130 2
131 2
132 2
133 2
134 2
135 2
136 2
137 2
138 1
139 2
140 2
141 1
142 2
143 1
144 1
145 1
146 1
147 1
148 1
149 1
150 1
151 1
152 1
153 0
154 1
155 1
156 1
157 1
158 1
159 1
160 1
161 1
162 1
163 1
164 1
165 1
166 0
167 0
168 1
169 1
170 0
171 1
172 1
173 1
174 0
175 0
176 0
177 2
178 1
179 1
180 1
181 0
182 1
183 1
184 1
185 2
186 0
187 0
188 0
189 0
190 1
191 1
192 1
193 1
194 1
195 0
196 0
197 2
198 0
199 0
200 0
201 0
202 0
203 0
204 1
205 0
206 2
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 1
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
500 0
501 0
502 0
503 0
504 0
505 0
506 0
507 0
508 0
509 0
510 0
511 0
512 0
513 0
514 0
515 0
516 0
517 0
518 0
519 0
520 0
521 0
522 0
523 0
524 0
525 0
526 0
527 0
528 0
529 0
530 0
531 0
532 0
533 1
534 0
535 0
536 0
537 0
538 0
539 0
540 0
541 0
542 0
543 0
544 0
545 0
546 0
547 0
548 0
549 0
550 0
551 0
552 0
553 0
554 0
555 0
556 1
557 0
558 0
559 0
560 0
561 1
562 0
563 2
564 0
565 1
566 0
567 0
568 1
569 0
570 0
571 1
572 1
573 1
574 1
575 1
576 1
577 0
578 0
579 0
580 1
581 1
582 1
583 1
584 1
585 1
586 1
587 0
588 1
589 1
590 1
591 1
592 1
593 1
594 1
595 1
596 2
597 1
598 1
599 1
600 1
601 2
602 2
603 2
604 2
605 2
606 0
607 2
608 2
609 2
610 1
611 1
612 1
613 1
614 2
615 2
616 2
617 2
618 2
619 2
620 2
621 2
622 2
623 2
624 2
625 2
626 2
627 2
628 2
629 2
630 2
631 2
632 2
633 2
634 2
635 2
636 2
637 2
638 2
639 2
640 2
641 2
642 2
643 2
644 2
645 2
646 2
647 2
648 2
649 2
650 2
651 2
652 2
653 2
654 2
655 2
656 2
657 2
658 2
659 2
660 2
661 2
662 2
663 2
664 2
665 2
666 2
667 2
668 2
669 2
670 2
671 2
672 2
673 2
674 2
675 2
676 2
677 2
678 2
679 2
680 2
681 2
682 2
683 2
684 2
685 2
686 2
687 2
688 2
689 2
690 2
691 2
692 2
693 2
694 2
695 2
696 2
697 2
698 2
699 2
700 2
701 2
702 1
703 2
704 2
705 2
706 1
707 2
708 2
709 1
710 2
711 2
712 2
713 2
714 0
715 1
716 0
717 1
718 1
719 1
720 1
721 1
722 1
723 2
724 2
725 2
726 1
727 1
728 2
729 1
730 2
731 2
732 2
733 2
734 1
735 1
736 1
737 2
738 1
739 1
740 1
741 2
742 1
743 1
744 0
745 1
746 1
747 1
748 1
749 2
750 1
751 2
752 1
753 1
754 1
755 0
756 0
757 0
758 0
759 1
760 1
761 1
762 1
763 1
764 1
765 1
766 1
767 0
768 1
769 0
770 0
771 1
772 0
773 0
774 1
775 1
776 1
777 0
778 0
779 0
780 0
781 0
782 1
783 0
784 0
785 1
786 2
787 0
788 1
789 1
790 0
791 0
792 1
793 0
794 1
795 0
796 0
797 0
798 1
799 0
800 0
801 0
802 0
803 0
804 0
805 0
806 0
807 0
808 0
809 0
810 0
811 0
812 0
813 0
814 0
815 0
816 0
817 0
818 0
819 0
820 0
821 0
822 0
823 0
824 0
825 0
826 0
827 0
828 0
829 0
830 0
831 0
832 0
833 0
834 0
835 0
836 0
837 0
838 0
839 0
840 0
841 0
842 0
843 0
844 0
845 0
846 0
847 0
848 1
849 0
850 0
851 0
852 0
853 0
854 0
855 0
856 0
857 0
858 0
859 0
860 0
861 0
862 0
863 0
864 0
865 0
866 0
867 0
868 0
869 0
870 0
871 0
872 0
873 0
874 0
875 0
876 0
877 0
878 0
879 0
880 0
881 0
882 0
883 0
884 0
885 0
886 0
887 0
888 0
889 0
890 0
891 0
892 0
893 0
894 0
895 0
896 0
897 0
898 0
899 0
900 0
901 0
902 0
903 0
904 0
905 0
906 0
907 0
908 0
909 0
910 0
911 0
912 0
913 0
914 0
915 0
916 0
917 0
918 0
919 0
920 0
921 0
922 0
923 0
924 0
925 0
926 0
927 0
928 0
929 0
930 0
931 0
932 0
933 0
934 0
935 0
936 0
937 0
938 0
939 0
940 0
941 0
942 0
943 0
944 0
945 0
946 0
947 0
948 0
949 0
950 0
951 0
952 0
953 0
954 0
955 0
956 0
957 0
958 0
959 0
960 0
961 0
962 0
963 0
964 0
965 0
966 0
967 0
968 0
969 0
970 0
971 0
972 0
973 0
974 0
975 0
976 0
977 0
978 0
979 0
980 0
981 0
982 0
983 0
984 0
985 0
986 0
987 1
988 0
989 0
990 0
991 0
992 0
993 0
994 0
995 0
996 0
997 0
998 0
999 0
1000 0
1001 0
1002 0
1003 0
1004 0
1005 0
1006 0
1007 0
1008 0
1009 0
1010 0
1011 0
1012 0
1013 0
1014 0
1015 0
1016 0
1017 0
1018 0
1019 0
1020 0
1021 0
1022 0
1023 0
1024 0
1025 0
1026 0
1027 0
1028 0
1029 0
1030 0
1031 0
1032 0
1033 0
1034 0
1035 0
1036 0
1037 0
1038 0
1039 0
1040 0
1041 0
1042 0
1043 0
1044 0
1045 0
1046 0
1047 0
1048 0
1049 0
1050 0
1051 0
1052 0
1053 0
1054 0
1055 0
1056 0
1057 0
1058 0
1059 0
1060 0
1061 0
1062 0
1063 0
1064 0
1065 0
1066 0
1067 0
1068 0
1069 0
1070 0
1071 0
1072 0
1073 0
1074 1
1075 0
1076 0
1077 0
1078 0
1079 0
1080 0
1081 0
1082 0
1083 0
1084 0
1085 0
1086 0
1087 0
1088 0
1089 0
1090 0
1091 0
1092 0
1093 0
1094 0
1095 0
1096 0
1097 0
1098 0
1099 0
1100 0
1101 0
1102 0
1103 0
1104 0
1105 0
1106 0
1107 0
1108 0
1109 0
1110 0
1111 0
1112 0
1113 0
1114 0
1115 0
1116 0
1117 0
1118 0
1119 0
1120 0
1121 0
1122 0
1123 0
1124 0
1125 0
1126 0
1127 0
1128 0
1129 0
1130 0
1131 0
1132 0
1133 0
1134 0
1135 0
1136 0
1137 0
1138 0
1139 0
1140 0
1141 0
1142 0
1143 0
1144 0
1145 0
1146 0
1147 0
1148 0
1149 0
1150 0
1151 0
1152 0
1153 0
1154 0
1155 0
1156 0
1157 0
1158 0
1159 0
1160 0
1161 0
1162 0
1163 0
1164 0
1165 0
1166 0
1167 0
1168 0
1169 0
1170 0
1171 0
1172 0
1173 0
1174 0
1175 0
1176 0
1177 0
1178 0
1179 0
1180 0
1181 0
1182 0
1183 0
1184 0
1185 0
1186 0
1187 0
1188 0
1189 0
1190 0
1191 0
1192 0
1193 0
1194 0
1195 0
1196 0
1197 0
1198 0
1199 0
1200 0
1201 0
1202 2
1203 0
1204 1
1205 1
1206 1
1207 0
1208 1
1209 1
1210 0
1211 1
1212 0
1213 1
1214 1
1215 0
1216 1
1217 1
1218 1
1219 1
1220 1
1221 1
1222 1
1223 1
1224 1
1225 1
1226 0
1227 2
1228 1
1229 1
1230 2
1231 2
1232 2
1233 2
1234 1
1235 2
1236 2
1237 2
1238 2
1239 2
1240 2
1241 2
1242 2
1243 2
1244 1
1245 1
1246 2
1247 2
1248 2
1249 2
1250 1
1251 2
1252 2
1253 2
1254 2
1255 2
1256 2
1257 2
1258 2
1259 2
1260 2
1261 2
1262 2
1263 2
1264 2
1265 2
1266 2
1267 2
1268 2
1269 2
1270 2
1271 2
1272 2
1273 2
1274 2
1275 2
1276 2
1277 2
1278 2
1279 2
1280 2
1281 2
1282 2
1283 2
1284 2
1285 2
1286 2
1287 2
1288 2
1289 2
1290 2
1291 2
1292 2
1293 2
1294 2
1295 2
1296 2
1297 2
1298 2
1299 2
1300 2
1301 2
1302 2
1303 2
1304 2
1305 2
1306 2
1307 2
1308 2
1309 2
1310 2
1311 2
1312 2
1313 2
1314 2
1315 2
1316 2
1317 2
1318 2
1319 2
1320 2
1321 2
1322 2
1323 2
1324 2
1325 2
1326 2
1327 2
1328 2
1329 2
1330 2
1331 2
1332 2
1333 2
1334 2
1335 2
1336 2
1337 2
1338 2
1339 2
1340 2
1341 2
1342 2
1343 2
1344 2
1345 2
1346 2
1347 2
1348 2
1349 2
1350 2
1351 2
1352 2
1353 2
1354 2
1355 2
1356 2
1357 2
1358 2
1359 2
1360 2
1361 2
1362 2
1363 2
1364 2
1365 2
1366 2
1367 2
1368 2
1369 2
1370 2
1371 2
1372 2
1373 2
1374 2
1375 2
1376 2
1377 2
1378 2
1379 2
1380 2
1381 2
1382 2
1383 2
1384 2
1385 2
1386 2
1387 2
1388 2
1389 2
1390 2
1391 2
1392 1
1393 1
1394 1
1395 1
1396 2
1397 2
1398 1
1399 2
1400 2
1401 2
1402 2
1403 2
1404 2
1405 2
1406 2
1407 2
1408 2
1409 1
1410 2
1411 1
1412 2
1413 2
1414 1
1415 2
1416 1
1417 1
1418 1
1419 1
1420 1
1421 1
1422 1
1423 1
1424 1
1425 1
1426 1
1427 1
1428 1
1429 1
1430 1
1431 1
1432 1
1433 1
1434 1
1435 1
1436 1
1437 1
1438 1
1439 1
1440 1
1441 1
1442 0
1443 1
1444 1
1445 1
1446 1
1447 1
1448 0
1449 1
1450 1
1451 1
1452 0
1453 1
1454 1
1455 1
1456 0
1457 0
1458 1
1459 0
1460 1
1461 1
1462 0
1463 0
1464 0
1465 1
1466 1
1467 0
1468 1
1469 0
1470 1
1471 1
1472 0
1473 0
1474 1
1475 0
1476 0
1477 0
1478 1
1479 1
1480 0
1481 0
1482 1
1483 0
1484 1
1485 0
1486 0
1487 1
1488 0
1489 2
1490 0
1491 0
1492 0
1493 0
1494 0
1495 0
1496 0
1497 0
1498 0
1499 0
1500 0
1501 0
1502 0
1503 0
1504 0
1505 1
1506 0
1507 0
1508 0
1509 0
1510 0
1511 0
1512 0
1513 0
1514 0
1515 0
1516 0
1517 0
1518 0
1519 0
1520 0
1521 0
1522 0
1523 0
1524 0
1525 0
1526 0
1527 0
1528 0
1529 0
1530 0
1531 0
1532 0
1533 0
1534 0
1535 0
1536 0
1537 0
1538 0
1539 0
1540 0
1541 0
1542 0
1543 0
1544 0
1545 0
1546 0
1547 0
1548 0
1549 0
1550 0
1551 0
1552 0
1553 0
1554 0
1555 0
1556 0
1557 0
1558 0
1559 0
1560 0
1561 0
1562 0
1563 0
1564 0
1565 0
1566 0
1567 0
1568 0
1569 0
1570 0
1571 0
1572 0
1573 0
1574 0
1575 0
1576 0
1577 0
1578 0
1579 0
1580 0
1581 0
1582 0
1583 0
1584 0
1585 0
1586 0
1587 0
1588 0
1589 0
1590 0
1591 0
1592 0
1593 0
1594 0
1595 0
1596 0
1597 0
1598 0
1599 0
1600 0
1601 0
1602 0
1603 0
1604 0
1605 0
1606 0
1607 0
1608 0
1609 0
1610 0
1611 0
1612 0
1613 0
1614 0
1615 0
1616 0
1617 0
1618 0
1619 0
1620 0
1621 0
1622 0
1623 0
1624 0
1625 0
1626 0
1627 0
1628 0
1629 0
1630 0
1631 0
1632 0
1633 0
1634 0
1635 0
1636 0
1637 0
1638 0
1639 0
1640 0
1641 0
1642 0
1643 0
1644 0
1645 0
1646 0
1647 0
1648 0
1649 0
1650 0
1651 0
1652 0
1653 0
1654 0
1655 0
1656 0
1657 0
1658 0
1659 0
1660 0
1661 0
1662 0
1663 0
1664 0
1665 0
1666 0
1667 0
1668 0
1669 0
1670 0
1671 0
1672 0
1673 0
1674 0
1675 0
1676 0
1677 0
1678 0
1679 0
1680 0
1681 0
1682 0
1683 0
1684 0
1685 0
1686 0
1687 0
1688 0
1689 0
1690 0
1691 0
1692 0
1693 0
1694 0
1695 0
1696 0
1697 0
1698 0
1699 0
1700 0
1701 0
1702 0
1703 0
1704 0
1705 0
1706 0
1707 0
1708 0
1709 0
1710 0
1711 0
1712 0
1713 0
1714 0
1715 0
1716 0
1717 0
1718 0
1719 0
1720 0
1721 0
1722 0
1723 0
1724 0
1725 0
1726 0
1727 0
1728 0
1729 0
1730 0
1731 0
1732 0
1733 0
1734 0
1735 0
1736 0
1737 0
1738 0
1739 0
1740 0
1741 0
1742 0
1743 0
1744 0
1745 0
1746 0
1747 0
1748 0
1749 0
1750 0
1751 0
1752 0
1753 0
1754 0
1755 0
1756 0
1757 0
1758 0
1759 0
1760 0
1761 0
1762 0
1763 0
1764 0
1765 0
1766 0
1767 0
1768 0
1769 0
1770 0
1771 0
1772 0
1773 0
1774 0
1775 0
1776 0
1777 0
1778 0
1779 0
1780 2
1781 0
1782 1
1783 1
1784 0
1785 1
1786 1
1787 0
1788 1
1789 1
1790 0
1791 1
1792 0
1793 1
1794 1
1795 1
1796 1
1797 1
1798 1
1799 1
1800 1
1801 1
1802 1
1803 2
1804 2
1805 1
1806 2
1807 1
1808 2
1809 2
1810 2
1811 1
1812 2
1813 1
1814 2
1815 2
1816 2
1817 2
1818 2
1819 2
1820 2
1821 2
1822 2
1823 2
1824 2
1825 2
1826 2
1827 2
1828 2
1829 1
1830 2
1831 2
1832 2
1833 1
1834 2
1835 2
1836 2
1837 2
1838 2
1839 2
1840 2
1841 2
1842 2
1843 2
1844 2
1845 2
1846 2
1847 2
1848 2
1849 2
1850 2
1851 2
1852 2
1853 2
1854 2
1855 2
1856 2
1857 2
1858 2
1859 2
1860 2
1861 2
1862 2
1863 2
1864 2
1865 2
1866 2
1867 2
1868 2
1869 2
1870 2
1871 2
1872 2
1873 2
1874 2
1875 2
1876 2
1877 2
1878 2
1879 2
1880 2
1881 2
1882 2
1883 2
1884 2
1885 1
1886 1
1887 2
1888 2
1889 2
1890 2
1891 2
1892 2
1893 2
1894 2
1895 2
1896 2
1897 2
1898 2
1899 2
1900 2
1901 2
1902 2
1903 2
1904 2
1905 2
1906 2
1907 2
1908 2
1909 2
1910 2
1911 2
1912 2
1913 2
1914 2
1915 2
1916 1
1917 1
1918 1
1919 2
1920 1
1921 1
1922 0
1923 2
1924 1
1925 1
1926 1
1927 1
1928 1
1929 1
1930 1
1931 1
1932 1
1933 0
1934 1
1935 2
1936 1
1937 1
1938 1
1939 1
1940 1
1941 1
1942 1
1943 1
1944 1
1945 1
1946 1
1947 1
1948 1
1949 0
1950 1
1951 1
1952 0
1953 1
1954 1
1955 0
1956 0
1957 1
1958 1
1959 1
1960 1
1961 1
1962 1
1963 1
1964 0
1965 1
1966 0
1967 1
1968 0
1969 0
1970 1
1971 1
1972 0
1973 1
1974 1
1975 0
1976 1
1977 0
1978 0
1979 0
1980 1
1981 1
1982 0
1983 0
1984 0
1985 0
1986 0
1987 0
1988 0
1989 0
1990 0
1991 0
1992 0
1993 0
1994 0
1995 0
1996 0
1997 0
1998 0
1999 0
2000 0
2001 0
2002 0
2003 0
2004 0
2005 0
2006 0
2007 0
2008 0
2009 0
2010 0
2011 0
2012 0
2013 0
2014 0
2015 0
2016 0
2017 0
2018 0
2019 0
2020 0
2021 0
2022 0
2023 0
2024 0
2025 0
2026 0
2027 0
2028 0
2029 0
2030 0
2031 0
2032 0
2033 0
2034 0
2035 0
2036 0
2037 0
2038 0
2039 0
2040 0
2041 0
2042 0
2043 0
2044 0
2045 0
2046 0
2047 0
2048 0
2049 0
2050 0
2051 0
2052 0
2053 0
2054 0
2055 0
2056 0
2057 0
2058 0
2059 0
2060 0
2061 0
2062 0
2063 0
2064 0
2065 0
2066 0
2067 0
2068 0
2069 0
2070 0
2071 0
2072 0
2073 0
2074 0
2075 0
2076 0
2077 0
2078 0
2079 0
2080 0
2081 0
2082 0
2083 0
2084 0
2085 0
2086 0
2087 0
2088 0
2089 0
2090 0
2091 0
2092 0
2093 0
2094 0
2095 0
2096 0
2097 0
2098 0
2099 0
2100 0
2101 0
2102 0
2103 0
2104 0
2105 0
2106 0
2107 0
2108 0
2109 0
2110 0
2111 0
2112 0
2113 0
2114 0
2115 0
2116 0
2117 0
2118 0
2119 0
2120 0
2121 0
2122 0
2123 0
2124 0
2125 0
2126 0
2127 0
2128 0
2129 0
2130 0
2131 0
2132 0
2133 0
2134 0
2135 0
2136 0
2137 0
2138 0
2139 0
2140 0
2141 0
2142 0
2143 0
2144 0
2145 0
2146 0
2147 0
2148 0
2149 0
2150 0
2151 0
2152 0
2153 0
2154 0
2155 0
2156 0
2157 0
2158 0
2159 0
2160 0
2161 0
2162 0
2163 0
2164 0
2165 0
2166 0
2167 0
2168 0
2169 0
2170 0
2171 0
2172 0
2173 0
2174 0
2175 0
2176 0
2177 0
2178 0
2179 0
2180 0
2181 0
2182 0
2183 0
2184 0
2185 0
2186 0
2187 0
2188 0
2189 0
2190 0
2191 0
2192 0
2193 0
2194 0
2195 0
2196 0
2197 0
2198 0
2199 0
2200 0
2201 0
2202 0
2203 0
2204 0
2205 0
2206 0
2207 0
2208 0
2209 0
2210 0
2211 0
2212 0
2213 0
2214 0
2215 0
2216 0
2217 0
2218 0
2219 0
2220 0
2221 0
2222 0
2223 0
2224 0
2225 0
2226 0
2227 0
2228 0
2229 0
2230 0
2231 0
2232 0
2233 0
2234 0
2235 0
2236 0
2237 0
2238 0
2239 0
2240 0
2241 0
2242 0
2243 0
2244 0
2245 0
2246 0
2247 0
2248 0
2249 0
2250 0
2251 0
2252 0
2253 0
2254 0
2255 0
2256 0
2257 0
2258 0
2259 0
2260 0
2261 0
2262 0
2263 0
2264 0
2265 0
2266 0
2267 1
2268 0
2269 0
2270 2
2271 0
2272 0
2273 2
2274 0
2275 1
2276 1
2277 2
2278 1
2279 1
2280 1
2281 1
2282 0
2283 1
2284 1
2285 1
2286 1
2287 1
2288 1
2289 1
2290 1
2291 1
2292 1
2293 1
2294 1
2295 2
2296 2
2297 2
2298 1
2299 2
2300 2
2301 2
2302 2
2303 1
2304 2
2305 1
2306 2
2307 2
2308 1
2309 2
2310 1
2311 1
2312 2
2313 2
2314 2
2315 2
2316 2
2317 2
2318 2
2319 2
2320 2
2321 2
2322 2
2323 2
2324 2
2325 1
2326 2
2327 2
2328 2
2329 2
2330 2
2331 2
2332 2
2333 2
2334 2
2335 2
2336 2
2337 2
2338 2
2339 2
2340 2
2341 2
2342 2
2343 2
2344 2
2345 2
2346 2
2347 2
2348 2
2349 2
2350 2
2351 2
2352 2
2353 2
2354 2
2355 2
2356 2
2357 2
2358 2
2359 2
2360 2
2361 2
2362 2
2363 2
2364 2
2365 2
2366 2
2367 2
2368 2
2369 2
2370 2
2371 2
2372 2
2373 2
2374 2
2375 2
2376 2
2377 2
2378 2
2379 2
2380 2
2381 2
2382 2
2383 2
2384 1
2385 1
2386 1
2387 2
2388 2
2389 2
2390 2
2391 2
2392 2
2393 2
2394 2
2395 2
2396 2
2397 2
2398 2
2399 2
2400 2
2401 2
2402 2
2403 2
2404 2
2405 2
2406 2
2407 1
2408 2
2409 2
2410 2
2411 0
2412 2
2413 2
2414 2
2415 2
2416 2
2417 2
2418 2
2419 2
2420 2
2421 2
2422 2
2423 2
2424 2
2425 2
2426 1
2427 2
2428 2
2429 2
2430 2
2431 2
2432 2
2433 2
2434 1
2435 2
2436 2
2437 1
2438 2
2439 1
2440 2
2441 2
2442 1
2443 1
2444 2
2445 1
2446 2
2447 1
2448 1
2449 0
2450 1
2451 1
2452 0
2453 1
2454 1
2455 1
2456 1
2457 1
2458 1
2459 1
2460 1
2461 1
2462 0
2463 1
2464 0
2465 0
2466 0
2467 1
2468 1
2469 1
2470 1
2471 1
2472 0
2473 1
2474 1
2475 1
2476 1
2477 0
2478 1
2479 1
2480 1
2481 1
2482 1
2483 1
2484 0
2485 2
2486 0
2487 0
2488 0
2489 0
2490 1
2491 0
2492 0
2493 0
2494 0
2495 0
2496 0
2497 0
2498 0
2499 1
2500 0
2501 1
2502 0
2503 1
2504 0
2505 0
2506 0
2507 0
2508 0
2509 0
2510 0
2511 0
2512 0
2513 0
2514 0
2515 0
2516 0
2517 0
2518 0
2519 0
2520 0
2521 0
2522 0
2523 0
2524 0
2525 0
2526 0
2527 0
2528 0
2529 0
2530 0
2531 0
2532 1
2533 0
2534 0
2535 0
2536 0
2537 0
2538 0
2539 0
2540 0
2541 0
2542 0
2543 0
2544 0
2545 0
2546 0
2547 0
2548 0
2549 0
2550 0
2551 0
2552 0
2553 0
2554 0
2555 0
2556 0
2557 0
2558 0
2559 0
2560 0
2561 0
2562 0
2563 0
2564 0
2565 0
2566 0
2567 0
2568 0
2569 0
2570 0
2571 0
2572 0
2573 0
2574 0
2575 0
2576 0
2577 0
2578 0
2579 0
2580 0
2581 0
2582 0
2583 1
2584 0
2585 0
2586 0
2587 0
2588 0
2589 0
2590 0
2591 0
2592 0
2593 0
2594 0
2595 0
2596 0
2597 0
2598 0
2599 0
2600 0
2601 0
2602 0
2603 0
2604 0
2605 0
2606 0
2607 0
2608 0
2609 0
2610 0
2611 0
2612 0
2613 0
2614 0
2615 0
2616 0
2617 0
2618 0
2619 0
2620 0
2621 0
2622 0
2623 0
2624 0
2625 0
2626 0
2627 0
2628 0
2629 0
2630 0
2631 0
2632 0
2633 0
2634 0
2635 0
2636 0
2637 0
2638 0
2639 0
2640 0
2641 0
2642 0
2643 0
2644 0
2645 0
2646 0
2647 0
2648 0
2649 0
2650 0
2651 0
2652 0
2653 0
2654 0
2655 0
2656 0
2657 0
2658 0
2659 0
2660 0
2661 0
2662 0
2663 0
2664 0
2665 0
2666 0
2667 0
2668 0
2669 0
2670 0
2671 0
2672 0
2673 0
2674 0
2675 0
2676 0
2677 0
2678 0
2679 0
2680 0
2681 0
2682 0
2683 0
2684 0
2685 0
2686 0
2687 0
2688 0
2689 0
2690 0
2691 0
2692 0
2693 0
2694 0
2695 0
2696 0
2697 0
2698 0
2699 0
2700 0
2701 0
2702 0
2703 0
2704 0
2705 0
2706 0
2707 0
2708 0
2709 0
2710 0
2711 0
2712 0
2713 0
2714 0
2715 0
2716 0
2717 0
2718 0
2719 0
2720 0
2721 0
2722 0
2723 0
2724 0
2725 0
2726 0
2727 0
2728 0
2729 0
2730 0
2731 0
2732 0
2733 0
2734 0
2735 0
2736 0
2737 0
2738 0
2739 0
2740 0
2741 0
2742 0
2743 0
2744 0
2745 2
2746 0
2747 0
2748 0
2749 0
2750 0
2751 0
2752 0
2753 0
2754 0
2755 0
2756 0
2757 0
2758 0
2759 0
2760 0
2761 0
2762 0
2763 0
2764 0
2765 0
2766 0
2767 0
2768 0
2769 0
2770 0
2771 0
2772 0
2773 0
2774 0
2775 0
2776 0
2777 0
2778 0
2779 0
2780 0
2781 1
2782 0
2783 1
2784 2
2785 1
2786 1
2787 1
2788 0
2789 1
2790 1
2791 1
2792 0
2793 0
2794 1
2795 1
2796 0
2797 1
2798 1
2799 1
2800 1
2801 1
2802 1
2803 1
2804 2
2805 1
2806 2
2807 2
2808 1
2809 2
2810 1
2811 2
2812 2
2813 2
2814 2
2815 2
2816 1
2817 2
2818 1
2819 1
2820 2
2821 2
2822 2
2823 1
2824 2
2825 2
2826 1
2827 2
2828 2
2829 1
2830 2
2831 2
2832 2
2833 2
2834 2
2835 2
2836 2
2837 1
2838 0
2839 2
2840 1
2841 2
2842 2
2843 2
2844 2
2845 2
2846 2
2847 2
2848 2
2849 2
2850 2
2851 2
2852 2
2853 2
2854 2
2855 2
2856 2
2857 2
2858 2
2859 2
2860 2
2861 2
2862 2
2863 2
2864 2
2865 2
2866 2
2867 2
2868 2
2869 2
2870 2
2871 2
2872 2
2873 2
2874 2
2875 2
2876 2
2877 2
2878 2
2879 2
2880 2
2881 2
2882 2
2883 2
2884 2
2885 2
2886 2
2887 2
2888 2
2889 2
2890 2
2891 2
2892 2
2893 2
2894 2
2895 2
2896 2
2897 2
2898 2
2899 2
2900 2
2901 2
2902 0
};
\addlegendentry{reference}
\addplot [thick, color1, const plot mark right, dashed]
table {%
0 2
1 2
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 2
19 2
20 2
21 2
22 2
23 2
24 2
25 2
26 2
27 2
28 2
29 2
30 2
31 2
32 2
33 2
34 2
35 2
36 2
37 2
38 2
39 2
40 2
41 2
42 2
43 2
44 2
45 2
46 2
47 2
48 2
49 2
50 2
51 2
52 2
53 2
54 2
55 2
56 2
57 2
58 2
59 2
60 2
61 2
62 2
63 2
64 2
65 2
66 2
67 2
68 2
69 2
70 2
71 2
72 2
73 2
74 2
75 2
76 2
77 2
78 2
79 2
80 2
81 2
82 2
83 2
84 2
85 2
86 2
87 2
88 2
89 2
90 2
91 2
92 2
93 2
94 2
95 2
96 2
97 2
98 2
99 2
100 2
101 2
102 2
103 2
104 2
105 2
106 2
107 2
108 2
109 2
110 2
111 2
112 2
113 2
114 2
115 1
116 1
117 1
118 1
119 1
120 1
121 1
122 1
123 1
124 1
125 1
126 1
127 1
128 1
129 1
130 1
131 1
132 1
133 1
134 1
135 1
136 1
137 1
138 1
139 1
140 1
141 1
142 1
143 1
144 1
145 1
146 1
147 1
148 1
149 1
150 1
151 1
152 1
153 1
154 1
155 1
156 1
157 1
158 1
159 1
160 1
161 1
162 1
163 1
164 1
165 1
166 1
167 1
168 1
169 1
170 1
171 1
172 1
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
500 0
501 0
502 0
503 0
504 0
505 0
506 0
507 0
508 0
509 0
510 0
511 0
512 0
513 0
514 0
515 0
516 0
517 0
518 0
519 0
520 0
521 0
522 0
523 0
524 0
525 0
526 0
527 0
528 0
529 0
530 0
531 0
532 0
533 0
534 0
535 0
536 0
537 0
538 0
539 0
540 0
541 0
542 0
543 0
544 0
545 0
546 0
547 0
548 0
549 0
550 0
551 0
552 0
553 0
554 0
555 0
556 0
557 0
558 0
559 0
560 0
561 0
562 0
563 0
564 0
565 0
566 0
567 0
568 0
569 0
570 0
571 0
572 0
573 1
574 1
575 1
576 1
577 1
578 1
579 1
580 1
581 1
582 1
583 1
584 1
585 1
586 1
587 1
588 1
589 1
590 1
591 1
592 1
593 1
594 1
595 1
596 1
597 1
598 1
599 1
600 1
601 1
602 1
603 1
604 1
605 1
606 1
607 1
608 1
609 1
610 1
611 1
612 1
613 1
614 1
615 1
616 1
617 1
618 1
619 1
620 1
621 1
622 2
623 2
624 2
625 2
626 2
627 2
628 2
629 2
630 2
631 2
632 2
633 2
634 2
635 2
636 2
637 2
638 2
639 2
640 2
641 2
642 2
643 2
644 2
645 2
646 2
647 2
648 2
649 2
650 2
651 2
652 2
653 2
654 2
655 2
656 2
657 2
658 2
659 2
660 2
661 2
662 2
663 2
664 2
665 2
666 2
667 2
668 2
669 2
670 2
671 2
672 2
673 2
674 2
675 2
676 2
677 2
678 2
679 2
680 2
681 2
682 2
683 2
684 2
685 2
686 2
687 2
688 2
689 2
690 2
691 2
692 2
693 2
694 2
695 2
696 2
697 2
698 2
699 2
700 2
701 2
702 2
703 1
704 1
705 1
706 1
707 1
708 1
709 1
710 1
711 1
712 1
713 1
714 1
715 1
716 1
717 1
718 1
719 1
720 1
721 1
722 1
723 1
724 1
725 1
726 1
727 1
728 1
729 1
730 1
731 1
732 1
733 1
734 1
735 1
736 1
737 1
738 1
739 1
740 1
741 1
742 1
743 1
744 1
745 1
746 1
747 1
748 1
749 1
750 1
751 1
752 1
753 1
754 1
755 1
756 1
757 1
758 1
759 1
760 1
761 1
762 1
763 1
764 1
765 1
766 1
767 1
768 1
769 1
770 1
771 1
772 1
773 1
774 1
775 0
776 0
777 0
778 0
779 0
780 0
781 0
782 0
783 0
784 0
785 0
786 0
787 0
788 0
789 0
790 0
791 0
792 0
793 0
794 0
795 0
796 0
797 0
798 0
799 0
800 0
801 0
802 0
803 0
804 0
805 0
806 0
807 0
808 0
809 0
810 0
811 0
812 0
813 0
814 0
815 0
816 0
817 0
818 0
819 0
820 0
821 0
822 0
823 0
824 0
825 0
826 0
827 0
828 0
829 0
830 0
831 0
832 0
833 0
834 0
835 0
836 0
837 0
838 0
839 0
840 0
841 0
842 0
843 0
844 0
845 0
846 0
847 0
848 0
849 0
850 0
851 0
852 0
853 0
854 0
855 0
856 0
857 0
858 0
859 0
860 0
861 0
862 0
863 0
864 0
865 0
866 0
867 0
868 0
869 0
870 0
871 0
872 0
873 0
874 0
875 0
876 0
877 0
878 0
879 0
880 0
881 0
882 0
883 0
884 0
885 0
886 0
887 0
888 0
889 0
890 0
891 0
892 0
893 0
894 0
895 0
896 0
897 0
898 0
899 0
900 0
901 0
902 0
903 0
904 0
905 0
906 0
907 0
908 0
909 0
910 0
911 0
912 0
913 0
914 0
915 0
916 0
917 0
918 0
919 0
920 0
921 0
922 0
923 0
924 0
925 0
926 0
927 0
928 0
929 0
930 0
931 0
932 0
933 0
934 0
935 0
936 0
937 0
938 0
939 0
940 0
941 0
942 0
943 0
944 0
945 0
946 0
947 0
948 0
949 0
950 0
951 0
952 0
953 0
954 0
955 0
956 0
957 0
958 0
959 0
960 0
961 0
962 0
963 0
964 0
965 0
966 0
967 0
968 0
969 0
970 0
971 0
972 0
973 0
974 0
975 0
976 0
977 0
978 0
979 0
980 0
981 0
982 0
983 0
984 0
985 0
986 0
987 0
988 0
989 0
990 0
991 0
992 0
993 0
994 0
995 0
996 0
997 0
998 0
999 0
1000 0
1001 0
1002 0
1003 0
1004 0
1005 0
1006 0
1007 0
1008 0
1009 0
1010 0
1011 0
1012 0
1013 0
1014 0
1015 0
1016 0
1017 0
1018 0
1019 0
1020 0
1021 0
1022 0
1023 0
1024 0
1025 0
1026 0
1027 0
1028 0
1029 0
1030 0
1031 0
1032 0
1033 0
1034 0
1035 0
1036 0
1037 0
1038 0
1039 0
1040 0
1041 0
1042 0
1043 0
1044 0
1045 0
1046 0
1047 0
1048 0
1049 0
1050 0
1051 0
1052 0
1053 0
1054 0
1055 0
1056 0
1057 0
1058 0
1059 0
1060 0
1061 0
1062 0
1063 0
1064 0
1065 0
1066 0
1067 0
1068 0
1069 0
1070 0
1071 0
1072 0
1073 0
1074 0
1075 0
1076 0
1077 0
1078 0
1079 0
1080 0
1081 0
1082 0
1083 0
1084 0
1085 0
1086 0
1087 0
1088 0
1089 0
1090 0
1091 0
1092 0
1093 0
1094 0
1095 0
1096 0
1097 0
1098 0
1099 0
1100 0
1101 0
1102 0
1103 0
1104 0
1105 0
1106 0
1107 0
1108 0
1109 0
1110 0
1111 0
1112 0
1113 0
1114 0
1115 0
1116 0
1117 0
1118 0
1119 0
1120 0
1121 0
1122 0
1123 0
1124 0
1125 0
1126 0
1127 0
1128 0
1129 0
1130 0
1131 0
1132 0
1133 0
1134 0
1135 0
1136 0
1137 0
1138 0
1139 0
1140 0
1141 0
1142 0
1143 0
1144 0
1145 0
1146 0
1147 0
1148 0
1149 0
1150 0
1151 0
1152 0
1153 0
1154 0
1155 0
1156 0
1157 0
1158 0
1159 0
1160 0
1161 0
1162 0
1163 0
1164 0
1165 0
1166 0
1167 0
1168 0
1169 0
1170 0
1171 0
1172 0
1173 0
1174 0
1175 0
1176 0
1177 0
1178 0
1179 0
1180 0
1181 0
1182 0
1183 0
1184 0
1185 0
1186 0
1187 0
1188 0
1189 0
1190 0
1191 0
1192 0
1193 0
1194 0
1195 0
1196 0
1197 0
1198 0
1199 0
1200 0
1201 0
1202 0
1203 0
1204 0
1205 0
1206 0
1207 0
1208 0
1209 0
1210 0
1211 0
1212 1
1213 1
1214 1
1215 1
1216 1
1217 1
1218 1
1219 1
1220 1
1221 1
1222 1
1223 1
1224 1
1225 1
1226 1
1227 1
1228 1
1229 1
1230 1
1231 1
1232 1
1233 1
1234 1
1235 1
1236 1
1237 1
1238 1
1239 1
1240 1
1241 1
1242 1
1243 1
1244 1
1245 1
1246 1
1247 1
1248 1
1249 1
1250 1
1251 1
1252 1
1253 1
1254 1
1255 1
1256 1
1257 1
1258 2
1259 2
1260 2
1261 2
1262 2
1263 2
1264 2
1265 2
1266 2
1267 2
1268 2
1269 2
1270 2
1271 2
1272 2
1273 2
1274 2
1275 2
1276 2
1277 2
1278 2
1279 2
1280 2
1281 2
1282 2
1283 2
1284 2
1285 2
1286 2
1287 2
1288 2
1289 2
1290 2
1291 2
1292 2
1293 2
1294 2
1295 2
1296 2
1297 2
1298 2
1299 2
1300 2
1301 2
1302 2
1303 2
1304 2
1305 2
1306 2
1307 2
1308 2
1309 2
1310 2
1311 2
1312 2
1313 2
1314 2
1315 2
1316 2
1317 2
1318 2
1319 2
1320 2
1321 2
1322 2
1323 2
1324 2
1325 2
1326 2
1327 2
1328 2
1329 2
1330 2
1331 2
1332 2
1333 2
1334 2
1335 2
1336 2
1337 2
1338 2
1339 2
1340 2
1341 2
1342 2
1343 2
1344 2
1345 2
1346 2
1347 2
1348 2
1349 2
1350 2
1351 2
1352 2
1353 2
1354 2
1355 2
1356 2
1357 2
1358 2
1359 2
1360 2
1361 2
1362 2
1363 2
1364 2
1365 2
1366 2
1367 2
1368 2
1369 2
1370 2
1371 2
1372 2
1373 2
1374 2
1375 2
1376 2
1377 2
1378 1
1379 1
1380 1
1381 1
1382 1
1383 1
1384 1
1385 1
1386 1
1387 1
1388 1
1389 1
1390 1
1391 1
1392 1
1393 1
1394 1
1395 1
1396 1
1397 1
1398 1
1399 1
1400 1
1401 1
1402 1
1403 1
1404 1
1405 1
1406 1
1407 1
1408 1
1409 1
1410 1
1411 1
1412 1
1413 1
1414 1
1415 1
1416 1
1417 1
1418 1
1419 1
1420 1
1421 1
1422 1
1423 1
1424 1
1425 1
1426 1
1427 1
1428 1
1429 1
1430 1
1431 1
1432 1
1433 1
1434 1
1435 1
1436 1
1437 1
1438 1
1439 1
1440 1
1441 1
1442 1
1443 1
1444 1
1445 1
1446 1
1447 1
1448 1
1449 1
1450 1
1451 1
1452 1
1453 1
1454 1
1455 1
1456 1
1457 1
1458 1
1459 1
1460 0
1461 0
1462 0
1463 0
1464 0
1465 0
1466 0
1467 0
1468 0
1469 0
1470 0
1471 0
1472 0
1473 0
1474 0
1475 0
1476 0
1477 0
1478 0
1479 0
1480 0
1481 0
1482 0
1483 0
1484 0
1485 0
1486 0
1487 0
1488 0
1489 0
1490 0
1491 0
1492 0
1493 0
1494 0
1495 0
1496 0
1497 0
1498 0
1499 0
1500 0
1501 0
1502 0
1503 0
1504 0
1505 0
1506 0
1507 0
1508 0
1509 0
1510 0
1511 0
1512 0
1513 0
1514 0
1515 0
1516 0
1517 0
1518 0
1519 0
1520 0
1521 0
1522 0
1523 0
1524 0
1525 0
1526 0
1527 0
1528 0
1529 0
1530 0
1531 0
1532 0
1533 0
1534 0
1535 0
1536 0
1537 0
1538 0
1539 0
1540 0
1541 0
1542 0
1543 0
1544 0
1545 0
1546 0
1547 0
1548 0
1549 0
1550 0
1551 0
1552 0
1553 0
1554 0
1555 0
1556 0
1557 0
1558 0
1559 0
1560 0
1561 0
1562 0
1563 0
1564 0
1565 0
1566 0
1567 0
1568 0
1569 0
1570 0
1571 0
1572 0
1573 0
1574 0
1575 0
1576 0
1577 0
1578 0
1579 0
1580 0
1581 0
1582 0
1583 0
1584 0
1585 0
1586 0
1587 0
1588 0
1589 0
1590 0
1591 0
1592 0
1593 0
1594 0
1595 0
1596 0
1597 0
1598 0
1599 0
1600 0
1601 0
1602 0
1603 0
1604 0
1605 0
1606 0
1607 0
1608 0
1609 0
1610 0
1611 0
1612 0
1613 0
1614 0
1615 0
1616 0
1617 0
1618 0
1619 0
1620 0
1621 0
1622 0
1623 0
1624 0
1625 0
1626 0
1627 0
1628 0
1629 0
1630 0
1631 0
1632 0
1633 0
1634 0
1635 0
1636 0
1637 0
1638 0
1639 0
1640 0
1641 0
1642 0
1643 0
1644 0
1645 0
1646 0
1647 0
1648 0
1649 0
1650 0
1651 0
1652 0
1653 0
1654 0
1655 0
1656 0
1657 0
1658 0
1659 0
1660 0
1661 0
1662 0
1663 0
1664 0
1665 0
1666 0
1667 0
1668 0
1669 0
1670 0
1671 0
1672 0
1673 0
1674 0
1675 0
1676 0
1677 0
1678 0
1679 0
1680 0
1681 0
1682 0
1683 0
1684 0
1685 0
1686 0
1687 0
1688 0
1689 0
1690 0
1691 0
1692 0
1693 0
1694 0
1695 0
1696 0
1697 0
1698 0
1699 0
1700 0
1701 0
1702 0
1703 0
1704 0
1705 0
1706 0
1707 0
1708 0
1709 0
1710 0
1711 0
1712 0
1713 0
1714 0
1715 0
1716 0
1717 0
1718 0
1719 0
1720 0
1721 0
1722 0
1723 0
1724 0
1725 0
1726 0
1727 0
1728 0
1729 0
1730 0
1731 0
1732 0
1733 0
1734 0
1735 0
1736 0
1737 0
1738 0
1739 0
1740 0
1741 0
1742 0
1743 0
1744 0
1745 0
1746 0
1747 0
1748 0
1749 0
1750 0
1751 0
1752 0
1753 0
1754 0
1755 0
1756 0
1757 0
1758 0
1759 0
1760 0
1761 0
1762 0
1763 0
1764 0
1765 0
1766 0
1767 0
1768 0
1769 0
1770 0
1771 0
1772 0
1773 0
1774 0
1775 0
1776 0
1777 0
1778 0
1779 0
1780 0
1781 0
1782 0
1783 0
1784 0
1785 0
1786 0
1787 0
1788 0
1789 0
1790 1
1791 1
1792 1
1793 1
1794 1
1795 1
1796 1
1797 1
1798 1
1799 1
1800 1
1801 1
1802 1
1803 1
1804 1
1805 1
1806 1
1807 1
1808 1
1809 1
1810 1
1811 1
1812 1
1813 1
1814 1
1815 1
1816 1
1817 1
1818 1
1819 1
1820 2
1821 2
1822 2
1823 2
1824 2
1825 2
1826 2
1827 2
1828 2
1829 2
1830 2
1831 2
1832 2
1833 2
1834 2
1835 2
1836 2
1837 2
1838 2
1839 2
1840 2
1841 2
1842 2
1843 2
1844 2
1845 2
1846 2
1847 2
1848 2
1849 2
1850 2
1851 2
1852 2
1853 2
1854 2
1855 2
1856 2
1857 2
1858 2
1859 2
1860 2
1861 2
1862 2
1863 2
1864 2
1865 2
1866 2
1867 2
1868 2
1869 2
1870 2
1871 2
1872 2
1873 2
1874 2
1875 2
1876 2
1877 2
1878 2
1879 2
1880 2
1881 2
1882 2
1883 2
1884 2
1885 2
1886 2
1887 2
1888 2
1889 2
1890 2
1891 2
1892 2
1893 2
1894 2
1895 2
1896 2
1897 2
1898 2
1899 2
1900 2
1901 2
1902 2
1903 2
1904 2
1905 2
1906 2
1907 2
1908 2
1909 2
1910 2
1911 2
1912 2
1913 2
1914 2
1915 2
1916 1
1917 1
1918 1
1919 1
1920 1
1921 1
1922 1
1923 1
1924 1
1925 1
1926 1
1927 1
1928 1
1929 1
1930 1
1931 1
1932 1
1933 1
1934 1
1935 1
1936 1
1937 1
1938 1
1939 1
1940 1
1941 1
1942 1
1943 1
1944 1
1945 1
1946 1
1947 1
1948 1
1949 1
1950 1
1951 1
1952 1
1953 1
1954 1
1955 1
1956 1
1957 0
1958 0
1959 0
1960 0
1961 0
1962 0
1963 0
1964 0
1965 0
1966 0
1967 0
1968 0
1969 0
1970 0
1971 0
1972 0
1973 0
1974 0
1975 0
1976 0
1977 0
1978 0
1979 0
1980 0
1981 0
1982 0
1983 0
1984 0
1985 0
1986 0
1987 0
1988 0
1989 0
1990 0
1991 0
1992 0
1993 0
1994 0
1995 0
1996 0
1997 0
1998 0
1999 0
2000 0
2001 0
2002 0
2003 0
2004 0
2005 0
2006 0
2007 0
2008 0
2009 0
2010 0
2011 0
2012 0
2013 0
2014 0
2015 0
2016 0
2017 0
2018 0
2019 0
2020 0
2021 0
2022 0
2023 0
2024 0
2025 0
2026 0
2027 0
2028 0
2029 0
2030 0
2031 0
2032 0
2033 0
2034 0
2035 0
2036 0
2037 0
2038 0
2039 0
2040 0
2041 0
2042 0
2043 0
2044 0
2045 0
2046 0
2047 0
2048 0
2049 0
2050 0
2051 0
2052 0
2053 0
2054 0
2055 0
2056 0
2057 0
2058 0
2059 0
2060 0
2061 0
2062 0
2063 0
2064 0
2065 0
2066 0
2067 0
2068 0
2069 0
2070 0
2071 0
2072 0
2073 0
2074 0
2075 0
2076 0
2077 0
2078 0
2079 0
2080 0
2081 0
2082 0
2083 0
2084 0
2085 0
2086 0
2087 0
2088 0
2089 0
2090 0
2091 0
2092 0
2093 0
2094 0
2095 0
2096 0
2097 0
2098 0
2099 0
2100 0
2101 0
2102 0
2103 0
2104 0
2105 0
2106 0
2107 0
2108 0
2109 0
2110 0
2111 0
2112 0
2113 0
2114 0
2115 0
2116 0
2117 0
2118 0
2119 0
2120 0
2121 0
2122 0
2123 0
2124 0
2125 0
2126 0
2127 0
2128 0
2129 0
2130 0
2131 0
2132 0
2133 0
2134 0
2135 0
2136 0
2137 0
2138 0
2139 0
2140 0
2141 0
2142 0
2143 0
2144 0
2145 0
2146 0
2147 0
2148 0
2149 0
2150 0
2151 0
2152 0
2153 0
2154 0
2155 0
2156 0
2157 0
2158 0
2159 0
2160 0
2161 0
2162 0
2163 0
2164 0
2165 0
2166 0
2167 0
2168 0
2169 0
2170 0
2171 0
2172 0
2173 0
2174 0
2175 0
2176 0
2177 0
2178 0
2179 0
2180 0
2181 0
2182 0
2183 0
2184 0
2185 0
2186 0
2187 0
2188 0
2189 0
2190 0
2191 0
2192 0
2193 0
2194 0
2195 0
2196 0
2197 0
2198 0
2199 0
2200 0
2201 0
2202 0
2203 0
2204 0
2205 0
2206 0
2207 0
2208 0
2209 0
2210 0
2211 0
2212 0
2213 0
2214 0
2215 0
2216 0
2217 0
2218 0
2219 0
2220 0
2221 0
2222 0
2223 0
2224 0
2225 0
2226 0
2227 0
2228 0
2229 0
2230 0
2231 0
2232 0
2233 0
2234 0
2235 0
2236 0
2237 0
2238 0
2239 0
2240 0
2241 0
2242 0
2243 0
2244 0
2245 0
2246 0
2247 0
2248 0
2249 0
2250 0
2251 0
2252 0
2253 0
2254 0
2255 0
2256 0
2257 0
2258 0
2259 0
2260 0
2261 0
2262 0
2263 0
2264 0
2265 0
2266 0
2267 0
2268 0
2269 0
2270 0
2271 0
2272 0
2273 0
2274 0
2275 0
2276 0
2277 0
2278 0
2279 0
2280 1
2281 1
2282 1
2283 1
2284 1
2285 1
2286 1
2287 1
2288 1
2289 1
2290 1
2291 1
2292 1
2293 1
2294 1
2295 1
2296 1
2297 1
2298 1
2299 1
2300 1
2301 1
2302 1
2303 1
2304 1
2305 1
2306 1
2307 1
2308 1
2309 1
2310 1
2311 1
2312 1
2313 2
2314 2
2315 2
2316 2
2317 2
2318 2
2319 2
2320 2
2321 2
2322 2
2323 2
2324 2
2325 2
2326 2
2327 2
2328 2
2329 2
2330 2
2331 2
2332 2
2333 2
2334 2
2335 2
2336 2
2337 2
2338 2
2339 2
2340 2
2341 2
2342 2
2343 2
2344 2
2345 2
2346 2
2347 2
2348 2
2349 2
2350 2
2351 2
2352 2
2353 2
2354 2
2355 2
2356 2
2357 2
2358 2
2359 2
2360 2
2361 2
2362 2
2363 2
2364 2
2365 2
2366 2
2367 2
2368 2
2369 2
2370 2
2371 2
2372 2
2373 2
2374 2
2375 2
2376 2
2377 2
2378 2
2379 2
2380 2
2381 2
2382 2
2383 2
2384 2
2385 2
2386 2
2387 2
2388 2
2389 2
2390 2
2391 2
2392 2
2393 2
2394 2
2395 2
2396 2
2397 2
2398 2
2399 2
2400 2
2401 2
2402 2
2403 2
2404 2
2405 2
2406 2
2407 2
2408 2
2409 2
2410 2
2411 2
2412 2
2413 2
2414 2
2415 2
2416 2
2417 2
2418 2
2419 2
2420 2
2421 2
2422 2
2423 2
2424 2
2425 2
2426 2
2427 1
2428 1
2429 1
2430 1
2431 1
2432 1
2433 1
2434 1
2435 1
2436 1
2437 1
2438 1
2439 1
2440 1
2441 1
2442 1
2443 1
2444 1
2445 1
2446 1
2447 1
2448 1
2449 1
2450 1
2451 1
2452 1
2453 1
2454 1
2455 1
2456 1
2457 1
2458 1
2459 1
2460 1
2461 1
2462 1
2463 1
2464 1
2465 1
2466 1
2467 1
2468 1
2469 1
2470 1
2471 1
2472 0
2473 0
2474 0
2475 0
2476 0
2477 0
2478 0
2479 0
2480 0
2481 0
2482 0
2483 0
2484 0
2485 0
2486 0
2487 0
2488 0
2489 0
2490 0
2491 0
2492 0
2493 0
2494 0
2495 0
2496 0
2497 0
2498 0
2499 0
2500 0
2501 0
2502 0
2503 0
2504 0
2505 0
2506 0
2507 0
2508 0
2509 0
2510 0
2511 0
2512 0
2513 0
2514 0
2515 0
2516 0
2517 0
2518 0
2519 0
2520 0
2521 0
2522 0
2523 0
2524 0
2525 0
2526 0
2527 0
2528 0
2529 0
2530 0
2531 0
2532 0
2533 0
2534 0
2535 0
2536 0
2537 0
2538 0
2539 0
2540 0
2541 0
2542 0
2543 0
2544 0
2545 0
2546 0
2547 0
2548 0
2549 0
2550 0
2551 0
2552 0
2553 0
2554 0
2555 0
2556 0
2557 0
2558 0
2559 0
2560 0
2561 0
2562 0
2563 0
2564 0
2565 0
2566 0
2567 0
2568 0
2569 0
2570 0
2571 0
2572 0
2573 0
2574 0
2575 0
2576 0
2577 0
2578 0
2579 0
2580 0
2581 0
2582 0
2583 0
2584 0
2585 0
2586 0
2587 0
2588 0
2589 0
2590 0
2591 0
2592 0
2593 0
2594 0
2595 0
2596 0
2597 0
2598 0
2599 0
2600 0
2601 0
2602 0
2603 0
2604 0
2605 0
2606 0
2607 0
2608 0
2609 0
2610 0
2611 0
2612 0
2613 0
2614 0
2615 0
2616 0
2617 0
2618 0
2619 0
2620 0
2621 0
2622 0
2623 0
2624 0
2625 0
2626 0
2627 0
2628 0
2629 0
2630 0
2631 0
2632 0
2633 0
2634 0
2635 0
2636 0
2637 0
2638 0
2639 0
2640 0
2641 0
2642 0
2643 0
2644 0
2645 0
2646 0
2647 0
2648 0
2649 0
2650 0
2651 0
2652 0
2653 0
2654 0
2655 0
2656 0
2657 0
2658 0
2659 0
2660 0
2661 0
2662 0
2663 0
2664 0
2665 0
2666 0
2667 0
2668 0
2669 0
2670 0
2671 0
2672 0
2673 0
2674 0
2675 0
2676 0
2677 0
2678 0
2679 0
2680 0
2681 0
2682 0
2683 0
2684 0
2685 0
2686 0
2687 0
2688 0
2689 0
2690 0
2691 0
2692 0
2693 0
2694 0
2695 0
2696 0
2697 0
2698 0
2699 0
2700 0
2701 0
2702 0
2703 0
2704 0
2705 0
2706 0
2707 0
2708 0
2709 0
2710 0
2711 0
2712 0
2713 0
2714 0
2715 0
2716 0
2717 0
2718 0
2719 0
2720 0
2721 0
2722 0
2723 0
2724 0
2725 0
2726 0
2727 0
2728 0
2729 0
2730 0
2731 0
2732 0
2733 0
2734 0
2735 0
2736 0
2737 0
2738 0
2739 0
2740 0
2741 0
2742 0
2743 0
2744 0
2745 0
2746 0
2747 0
2748 0
2749 0
2750 0
2751 0
2752 0
2753 0
2754 0
2755 0
2756 0
2757 0
2758 0
2759 0
2760 0
2761 0
2762 0
2763 0
2764 0
2765 0
2766 0
2767 0
2768 0
2769 0
2770 0
2771 0
2772 0
2773 0
2774 0
2775 0
2776 0
2777 0
2778 0
2779 0
2780 0
2781 0
2782 0
2783 0
2784 0
2785 0
2786 0
2787 0
2788 0
2789 0
2790 0
2791 0
2792 1
2793 1
2794 1
2795 1
2796 1
2797 1
2798 1
2799 1
2800 1
2801 1
2802 1
2803 1
2804 1
2805 1
2806 1
2807 1
2808 1
2809 1
2810 1
2811 1
2812 1
2813 1
2814 1
2815 1
2816 1
2817 1
2818 1
2819 1
2820 1
2821 1
2822 1
2823 1
2824 1
2825 1
2826 2
2827 2
2828 2
2829 2
2830 2
2831 2
2832 2
2833 2
2834 2
2835 2
2836 2
2837 2
2838 2
2839 2
2840 2
2841 2
2842 2
2843 2
2844 2
2845 2
2846 2
2847 2
2848 2
2849 2
2850 2
2851 2
2852 2
2853 2
2854 2
2855 2
2856 2
2857 2
2858 2
2859 2
2860 2
2861 2
2862 2
2863 2
2864 2
2865 2
2866 2
2867 2
2868 2
2869 2
2870 2
2871 2
2872 2
2873 2
2874 2
2875 2
2876 2
2877 2
2878 2
2879 2
2880 2
2881 2
2882 2
2883 2
2884 2
2885 2
2886 2
2887 2
2888 2
2889 2
2890 2
2891 2
2892 2
2893 2
2894 2
2895 2
2896 2
2897 2
2898 2
2899 2
2900 2
2901 2
2902 2
};
\addlegendentry{prediction}
\end{axis}

\end{tikzpicture}

